The CFH Optical PDCS survey (COP) I: The Data

This paper presents and gives the COP (COP: CFHT Optical PDCS; CFHT: Canada-France-Hawaii Telescope; PDCS: Palomar Distant Cluster Survey) survey data. We describe our photometric and spectroscopic observations with the MOS multi-slit spectrograph at the CFH telescope. A comparison of the photometry from the PDCS (Postman et al. 1996) catalogs and from the new images we have obtained at the CFH telescope shows that the different magnitude systems can be cross-calibrated. After identification between the PDCS catalogues and our new images, we built catalogues with redshift, coordinates and V, I and Rmagnitudes. We have classified the galaxies along the lines of sight into field and structure galaxies using a gap technique (Katgert et al. 1996). In total we have observed 18 significant structures along the 10 lines of sight.

==> (inline-0) <==
\begin{deluxetable}{cccc}
\footnotesize
\tablecaption{Transmission level, spectral range and redshift range for
the 2 blocking filters. We note that filter $2503$ is limited on the blue 
side by the 
spectral range of STIS2: $\sim$4400\AA . The redshift range is computed to
include [OII], H$\&$K and the G band in the spectrum. \label{tbl-1}}
\tablewidth{0pt}
\tablehead{
\colhead{CFH number} & \colhead{Transmission}   & \colhead{wavelength
range}
 & \colhead{redshift range} 
}
\startdata
$2503$ & 83$\%$ & [(4089)4400;6835]\AA  & [0.20;0.56] \\ 
$4611$ & 93$\%$ & [5262;7042]\AA  & [0.43;0.61] \\
 \enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccc}
\footnotesize
\tablecaption{Name of the PDCS cluster, number of redshifts along the line
of sight, number of masks, blocking filter, percentage of Emission Line
Galaxies along the line of sight, exposure time in minutes and 3-$\sigma$ 
X-ray emission detection. The last three columns are the V$_{PDCS}$ magnitude 
ranges where we selected the primary (1$^{st}$), secondary (2$^{nd}$) and tertiary targets (3$^{rd}$). We give the success rate 
(percentage of targets with a successfully measured redshift) for the
first magnitude bin, except for PDCS61 where the exposure time was 
drastically lower than expected. \label{tbl-2}}
\tablewidth{0pt}
\tablehead{
\colhead{Name} & \colhead{z}   & \colhead{mask} &
\colhead{filter} & \colhead{ELG} 
& \colhead{time} & \colhead{X-ray} 
& \colhead{1$^{st}$} & \colhead{2$^{nd}$} & \colhead{3$^{rd}$}
}
\startdata
PDCS04 & 74 & 2 & $4611$ & 15$\%$ & 120m & -  & [-;22.3] (65$\%$) & 
[22.3;22.8] & [22.8;23] \\ 
PDCS16 & 53 & 2 & $4611$ & 13$\%$ & 120m & -  & [-;22.3] (42$\%$) & 
[22.3;22.8] & [22.8;23] \\ 
PDCS30/45 & 88 & 4 & $2503$ & 23$\%$ & 90m & -  & [-;21.2] (55$\%$) & 
[21.2;21.7] & [21.7;23] \\ 
PDCS33/32 & 71 & 2 & $4611$ & 30$\%$ & 120m & yes  & [-;22.3] (71$\%$) & 
[22.3;22.8] & [22.8;23] \\ 
PDCS34 & 51 & 2 & $2503$ & 20$\%$ & 100m & -  & [-;21.5] (88$\%$) & 
[21.5;22] & [22;23] \\ 
PDCS38/39 & 75 & 3 & $2503$ & 29$\%$ & 80m & -  & [-;21.1] (62$\%$) & 
[21.1;21.6] & [21.6;23] \\ 
PDCS57 & 77 & 2 & $4611$ & 32$\%$ & 100m & -  & [-;22.1] (66$\%$) & 
[22.1;22.6] & [22.6;23] \\ 
PDCS61 & 22 & 1 & $2503$ & 25$\%$ & 20m & yes  & [-;21.1] (-) & 
[21.1;21.6] & [21.6;23] \\ 
PDCS62 & 84 & 2 & $4611$ & 25$\%$ & 100m & yes  & [-;22.3] (81$\%$) & 
[22.3;22.8] & [22.8;23] \\ 
PDCS67 & 41 & 1 & $4611$ & 39$\%$ & 180m & -  & [-;22.3] (60$\%$) & 
[22.3;22.8] & [22.8;23] \\ 
 \enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccc}
\footnotesize
\tablecaption{Table of the images observed at CFH with number of
exposures, filter, exposure time, observation date and seeing.\label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\colhead{Name} & \colhead{field}   & \colhead{filter} &
\colhead{time} & \colhead{Date} & \colhead{seeing}
}
\startdata
PDCS04 & 1 & $R_{COP}$ & 5mn & 08/98 & 1.0" \\ 
PDCS16 & 1 & $R_{COP}$ & 7+8mn & 08/98 & 1.0"+1.0" \\ 
PDCS30-45 & 1 & $R_{COP}$ & 5mn & 02/98 & 1.0" \\ 
PDCS30-45 & 2 & $R_{COP}$ & 5mn & 02/98 & 1.0" \\ 
PDCS30-45 & 3 & $R_{COP}$ & 5mn & 02/98 & 1.3" \\ 
PDCS30-45 & 3 & $2503$ & 5mn & 02/98 & 1.2" \\ 
PDCS30-45 & 4 & $R_{COP}$ & 5mn & 02/98 & 1.0" \\ 
PDCS33-32 & 1 & $R_{COP}$ & 5mn & 02/98 & 1.8" \\ 
PDCS33-32 & 1 & $4611$ & 5mn & 02/98 & 0.9" \\ 
PDCS33-32 & 2 & $4611$ & 5mn & 02/98 & 0.8" \\ 
PDCS34 & 1 & $R_{COP}$ & 5mn & 02/98 & 1.4" \\ 
PDCS34 & 1 & $2503$ & 5mn & 02/98 & 1.1" \\ 
PDCS34 & 2 & $2503$ & 5mn & 02/98 & 1.1" \\ 
PDCS37-38-39 & 1 & $R_{COP}$ & 8mn & 02/98 & 0.8" \\
PDCS37-38-39 & 2 & $R_{COP}$ & 8mn & 02/98 & 0.9" \\ 
PDCS37-38-39 & 3 & $R_{COP}$ & 5mn & 02/98 & 1.1" \\ 
PDCS57 & 1 & $R_{COP}$ & 5mn & 02/98 & 0.8" \\ 
PDCS57 & 1 & $4611$ & 5mn & 02/98 & 1.1" \\ 
PDCS57 & 2 & $4611$ & 5mn & 02/98 & 1.0" \\ 
PDCS61 & 1 & $2503$ & 5mn & 02/98 & 1.0" \\ 
PDCS62 & 1 & $R_{COP}$ & 5mn & 02/98 & 0.9" \\ 
PDCS62 & 1 & $V_{COP}$ & 5mn & 02/98 & 1.0" \\ 
PDCS62 & 1 & $4611$ & 5mn & 02/98 & 1.0" \\ 
PDCS62 & 2 & $V_{COP}$ & 5mn & 02/98 & 1.2" \\ 
PDCS62 & 2 & $4611$ & 5mn & 02/98 & 1.0" \\ 
PDCS67 & 1 & $R_{COP}$ & 5mn & 08/98 & 2.1" \\
 \enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccc}
\footnotesize
\tablecaption{Table of the detected structures along the 10 PDCS lines
of sight. The columns are the name of the line of sight ($los$), the
structure number, the mean redshift of this structure, the total number of 
redshifts in each structure and the number of emission lines galaxies in
these
structures are given. We note that the structures of this table are
sampled with more than 5 galaxies. \label{tbl-4}}
\tablewidth{0pt}
\tablehead{
\colhead{$los$} & \colhead{struct.}   & \colhead{mean z} &
\colhead{number of z} & \colhead{em. lines galaxies}
}
\startdata
PDCS04 & 1 & 0.4608 & 5 & 0 \\ 
PDCS04 & 2 & 0.5486 & 5 & 0 \\ 
PDCS16 & 1 & 0.3984 & 12 & 0 \\ 
PDCS30-45 & 1 & 0.2017 & 9 & 1 \\ 
PDCS30-45 & 2 & 0.2500 & 14 & 4 \\ 
PDCS30-45 & 3 & 0.3312 & 9 & 1 \\ 
PDCS33 & 1 & 0.2106 & 5 & 2 \\ 
PDCS33 & 2 & 0.5530 & 5 & 3 \\ 
PDCS34 & 1 & 0.5541 & 5 & 0 \\ 
PDCS38 & 1 & 0.3316 & 13 & 4 \\
PDCS38 & 2 & 0.4691 & 13 & 4 \\ 
PDCS57 & 1 & 0.1605 & 6 & 5 \\ 
PDCS57 & 2 & 0.3033 & 6 & 2 \\ 
PDCS57 & 3 & 0.4586 & 7 & 2 \\ 
PDCS62 & 1 & 0.2948 & 5 & 0 \\ 
PDCS62 & 2 & 0.4619 & 19 & 3 \\ 
PDCS67 & 1 & 0.1686 & 6 & 0 \\
PDCS67 & 2 & 0.4675 & 6 & 4 \\
 \enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccc}
\footnotesize
\tablecaption{Table of the spatial representativity levels of the sample of 
galaxies with a measured redshift compared to the sample of all the PDCS 
galaxies (as a function of the limiting magnitude). We have used a 
bidimensional Kolmogorov-Smirnov test as a function of the V limiting 
magnitude. A value close to 100 means that the two distributions (sample with 
redshift $versus$ total sample) have a very similar spatial distribution. A 
value lower than 90 means that the 2 distributions are spatially differently
distributed at the level of 10$\%$.  We have tested each of the masks 
of the PDCS30/45 line of sight to see if the low representativity level of 
this line of sight was due to one peculiar mask. We give also for each 
representativity level the number of galaxies with a measured redshift 
(only when we used more than 10 galaxies). \label{tbl-5}}
\tablewidth{0pt}
\tablehead{
\colhead{} &  \colhead{$<$20.} &
\colhead{$<$20.5} & \colhead{$<$21.} & \colhead{$<$21.5} & \colhead{$<$22.}
 & \colhead{$<$22.5}
}
\startdata
PDCS04 &  - & 99.9 (10) & 99.9 (22) & 99.9 (36) & 99.9 (49) & 99.9 (63) \\ 
PDCS16 &  - & - & 99.9 (11) & 99.9 (21) & 99.9 (34) & 65.9 (42) \\ 
PDCS30-45 all &  61.0 (17) & 58.0 (32) & 48.0 (49) & 24.9 (57) & 30.4 (72) & 
14.5 (81) \\ 
PDCS30-45 1 &  - & - & 57.7 (12) & 11.5 (13) & 2.8 (17) & 2.2 (21) \\ 
PDCS30-45 2 &  - & 76.5 (14) & 46.4 (19) & 22.7 (24) & 37.6 (27) & 36.6 (28) \\ 
PDCS30-45 3 &  - & - & - & - & 77.0 (12) & 86.7 (13) \\ 
PDCS30-45 4 &  - & - & 71.8 (12) & 30.8 (12) & 16.9 (16) & 3.6 (19) \\
PDCS33 & - &  99.9 (13) & 99.9 (19) & 99.9 (26) & 99.9 (36) & 68.3 (48) \\ 
PDCS34 & - &  99.9 (12) & 99.9 (26) & 99.9 (36) & 74.4 (44) & 99.9 (47) \\ 
PDCS38 & - &  99.9 (11) & 48.2 (30) & 51.1 (42) & 17.8 (46) & 36.8 (61) \\
PDCS57 &  99.9 (15) & 99.9 (18) & 99.9 (25) & 83.4 (38) & 83.1 (57) & 
84.0 (69) \\ 
PDCS61 &  - & 99.9 (10) & 99.9 (12) & 68.7 (12) & 89.5 (17) & 75.8 (19) \\ 
PDCS62 &  - & 69.3 (17) & 99.9 (30) & 48.3 (47) & 57.5 (62) & 
48.5 (76) \\ 
PDCS67 &  - & 99.9 (12) & 99.3 (16) & 71.4 (20) & 52.9 (32) & 69.8 (37) \\
 \enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccc}
\footnotesize
\tablecaption{Data for the line of sight PDCS04.\label{tbl-6}}
\tablewidth{0pt}
\tablehead{
\colhead{Num.} & \colhead{group}   & \colhead{z}
& \colhead{err-z}   & \colhead{Alpha} & \colhead{Delta}
& \colhead{V} & \colhead{I} & \colhead{R} & \colhead{type}
}
\startdata
58.1 &  0 &  0.03822 &  0.00016 &   26047.6 &   18830.9 &  99.99
 &  99.99 &  17.17 &   \\
46.1 &  0 &  0.07219 &  0.00001 &   26524.6 &   18754.9 &  20.55
 &  19.70 &  19.95 & ea\\
32.1 &  0 &  0.07864 &  0.00045 &   26447.5 &   18625.1 &  21.32
 &  21.98 &  20.40 &   \\
36.2 &  0 &  0.08469 &  0.00025 &   26193.2 &   18687.7 &  22.37
 &  21.09 &  21.61 &   \\
 5.1 &  0 &  0.08489 &  0.00018 &   26464.0 &   18476.7 &  22.95
 &  22.28 &  22.09 &   \\
45.2 &  0 &  0.08958 &  0.00027 &   26287.0 &   18838.3 &  18.90
 &  18.76 &  18.54 &   \\
38.1 &  0 &  0.09029 &  0.00042 &   26123.0 &   18675.5 &  22.35
 &  20.94 &  20.92 &   \\
20.2 &  0 &  0.09804 &  0.00046 &   26511.9 &   18587.9 &  20.99
 &  20.54 &  20.23 &   \\
39.1 &  0 &  0.09908 &  0.00025 &   26404.9 &   18673.9 &  18.54
 &  17.98 &  18.17 & em\\
21.1 &  0 &  0.11893 &  0.00019 &   26076.5 &   18551.4 &  22.30
 &  20.90 &  21.54 &   \\
55.1 &  0 &  0.12926 &  0.00069 &   26161.9 &   18813.2 &  21.45
 &  21.12 &  21.35 & em\\
27.1 &  0 &  0.15211 &  0.00023 &   26340.7 &   18602.1 &  20.41
 &  19.79 &  20.07 & em\\
57.1 &  0 &  0.15291 &  0.00027 &   26253.6 &   18822.1 &  20.95
 &  19.21 &  19.21 &   \\
21.2 &  0 &  0.15723 &  0.00051 &   26366.6 &   18598.7 &  20.53
 &  20.16 &  20.07 &   \\
19.2 &  0 &  0.16826 &  0.00017 &   26005.8 &   18590.7 &  18.50
 &  17.47 &  17.90 &   \\
23.1 &  0 &  0.17542 &  0.00033 &   26131.1 &   18578.9 &  21.40
 &  20.39 &  20.70 &   \\
38.2 &  0 &  0.17792 &  0.00022 &   26158.0 &   18704.4 &  22.88
 &  22.26 &  22.32 &   \\
 3.1 &  0 &  0.18688 &  0.00043 &   26212.4 &   18453.5 &  22.72
 &  20.98 &  22.04 &   \\
35.1 &  0 &  0.18785 &  0.00015 &   26319.3 &   18658.3 &  20.81
 &  20.34 &  21.80 &   \\
43.2 &  0 &  0.19399 &  0.00015 &   26295.8 &   18810.8 &  20.99
 &  20.82 &  20.68 & em\\
 1.2 &  0 &  0.22739 &  0.00019 &   26421.1 &   18424.3 &  21.18
 &  19.87 &  20.61 &   \\
25.2 &  0 &  0.22861 &  0.00027 &   26330.7 &   18619.3 &  20.66
 &  20.24 &  20.41 & em\\
65.1 &  0 &  0.23424 &  0.00029 &   26317.3 &   18871.0 &  22.78
 &  21.20 &  22.09 &   \\
36.1 &  0 &  0.23991 &  0.00022 &   26192.1 &   18659.1 &  19.73
 &  18.59 &  18.65 &   \\
15.1 &  0 &  0.25862 &  0.00020 &   26486.8 &   18508.3 &  21.65
 &  19.92 &  19.91 &   \\
16.1 &  0 &  0.25862 &  0.00020 &   26186.7 &   18512.8 &  22.29
 &  20.36 &  21.60 &   \\
64.1 &  0 &  0.28453 &  0.00028 &   26378.9 &   18863.0 &  20.17
 &  18.98 &  19.49 &   \\
31.1 &  0 &  0.30815 &  0.00052 &   26057.3 &   18620.3 &  21.82
 &  20.22 &  20.05 &   \\
29.1 &  0 &  0.32014 &  0.00052 &   26021.4 &   18608.3 &  20.77
 &  20.34 &  20.41 &   \\
63.1 &  0 &  0.32852 &  0.00045 &   26364.6 &   18858.2 &  21.53
 &  20.64 &  20.68 &   \\
20.1 &  0 &  0.33048 &  0.00037 &   26361.3 &   18540.0 &  21.45
 &  21.51 &  21.03 & em\\
11.1 &  0 &  0.35667 &  0.00032 &   26395.0 &   18481.1 &  22.42
 &  21.35 &  21.88 &   \\
12.1 &  0 &  0.36430 &  0.00028 &   26411.0 &   18486.8 &  22.60
 &  21.88 &  22.11 & em\\
49.1 &  0 &  0.36471 &  0.00030 &   26274.2 &   18774.8 &  20.48
 &  19.28 &  19.79 &   \\
51.1 &  0 &  0.36548 &  0.00025 &   26462.5 &   18795.0 &  21.22
 &  19.48 &  20.12 &   \\
34.1 &  0 &  0.36858 &  0.00033 &   26381.5 &   18649.5 &  20.47
 &  20.22 &  19.87 & em\\
11.2 &  0 &  0.37991 &  0.00043 &   26208.6 &   18513.8 &  22.09
 &  21.32 &  21.74 &   \\
18.2 &  0 &  0.38130 &  0.00025 &   26490.8 &   18581.6 &  22.22
 &  21.26 &  20.88 &   \\
15.2 &  0 &  0.38455 &  0.00027 &   26385.1 &   18553.1 &  20.90
 &  19.61 &  20.20 &   \\
48.1 &  0 &  0.38479 &  0.00061 &   26305.7 &   18772.2 &  21.38
 &  20.07 &  20.69 &   \\
 9.1 &  0 &  0.39307 &  0.00056 &   26088.5 &   18484.5 &  21.86
 &  21.02 &  21.28 &   \\
33.1 &  0 &  0.39646 &  0.00021 &   26210.8 &   18636.2 &  21.56
 &  21.26 &  21.15 &   \\
12.2 &  0 &  0.39788 &  0.00051 &   26068.2 &   18529.6 &  22.20
 &  20.66 &  21.34 &   \\
44.1 &  0 &  0.41919 &  0.00036 &   26486.9 &   18732.8 &  21.05
 &  19.64 &  20.05 &   \\
60.1 &  0 &  0.41953 &  0.00025 &   26112.3 &   18849.5 &  99.99
 &  99.99 &  21.43 &   \\
35.2 &  0 &  0.42944 &  0.00024 &   26215.0 &   18680.2 &  99.99
 &  99.99 &  22.34 &   \\
16.2 &  0 &  0.44758 &  0.00025 &   26297.3 &   18554.3 &  22.16
 &  20.50 &  21.30 &   \\
10.1 &  1 &  0.45835 &  0.00035 &   26247.5 &   18481.9 &  21.08
 &  20.13 &  20.46 &   \\
31.2 &  1 &  0.46039 &  0.00041 &   26142.2 &   18678.1 &  22.08
 &  21.82 &  21.87 &   \\
39.2 &  1 &  0.46065 &  0.00032 &   26018.2 &   18730.9 &  22.27
 &  20.73 &  21.01 &   \\
47.1 &  1 &  0.46155 &  0.00028 &   26174.2 &   18771.6 &  21.06
 &  19.27 &  21.55 &   \\
50.1 &  1 &  0.46262 &  0.00028 &   26132.4 &   18789.2 &  22.84
 &  21.61 &  22.22 &   \\
40.2 &  0 &  0.46830 &  0.00043 &   26041.8 &   18779.7 &  21.23
 &  20.15 &  20.86 &   \\
 8.1 &  0 &  0.48675 &  0.00025 &   26376.2 &   18478.0 &  21.52
 &  21.40 &  21.24 &   \\
 7.1 &  0 &  0.52185 &  0.00028 &   26066.4 &   18481.9 &  21.90
 &  21.65 &  21.56 &   \\
30.1 &  2 &  0.54633 &  0.00032 &   26516.3 &   18611.5 &  21.68
 &  20.56 &  20.68 &   \\
26.1 &  2 &  0.54633 &  0.00026 &   26500.2 &   18589.6 &  22.32
 &  20.25 &  20.92 &   \\
14.2 &  2 &  0.54929 &  0.00031 &   26252.1 &   18549.8 &  22.26
 &  20.61 &  21.05 &   \\
17.2 &  2 &  0.55017 &  0.00027 &   26267.9 &   18566.6 &  20.85
 &  19.60 &  21.22 &   \\
18.1 &  2 &  0.55084 &  0.00107 &   26265.5 &   18525.2 &  21.32
 &  19.82 &  20.46 & ea\\
 4.1 &  0 &  0.56125 &  0.00023 &   26523.1 &   18467.7 &  21.84
 &  20.57 &  21.28 &   \\
 2.1 &  0 &  0.56304 &  0.00032 &   26279.2 &   18448.4 &  22.98
 &  21.67 &  22.58 &   \\
 3.2 &  0 &  0.57251 &  0.00017 &   26358.9 &   18439.2 &  21.73
 &  21.26 &  21.51 &   \\
44.2 &  0 &  0.59975 &  0.00039 &   26265.3 &   18829.3 &  20.99
 &  19.61 &  19.52 &   \\
61.1 &  0 &  0.61101 &  0.00049 &   26148.3 &   18852.2 &  20.33
 &  19.42 &  19.95 &   \\
 9.2 &  0 &  0.61803 &  0.00021 &   26462.6 &   18505.8 &  22.70
 &  22.01 &  21.98 &   \\
52.1 &  0 &  0.62239 &  0.00022 &   26063.1 &   18803.7 &  22.83
 &  22.00 &  22.46 &   \\
 6.2 &  0 &  0.62694 &  0.00031 &   26446.1 &   18492.6 &  22.60
 &  21.33 &  21.89 &   \\
13.1 &  0 &  0.65787 &  0.00044 &   26303.9 &   18502.3 &  21.84
 &  21.12 &  22.85 & ea\\
34.2 &  0 &  0.69069 &  0.00036 &   26060.7 &   18682.5 &  21.14
 &  20.42 &  20.56 &   \\
28.1 &  0 &  0.69525 &  0.00026 &   26147.6 &   18606.1 &  21.10
 &  19.57 &  20.31 &   \\
45.1 &  0 &  0.70461 &  0.00044 &   26034.2 &   18740.5 &  21.61
 &  20.80 &  20.83 &   \\
29.2 &  0 &  0.73380 &  0.00032 &   26310.7 &   18670.7 &  20.99
 &  19.99 &  20.36 &   \\
10.2 &  0 &  0.75738 &  0.00043 &   26282.8 &   18511.6 &  22.49
 &  21.56 &  22.06 &   \\
 \enddata
\tablenotetext{a}{ 1$^{st}$ column: observed galaxy sequence (58.1 means 
58$^{th}$ galaxy observed in the mask 1). 2$^{nd}$ column: field/group 
classification, 0 means field galaxy, 1 means first group ..etc... 3$^{rd}$ 
column: redshift (the last digit is given only for information, but is not
significant according to the error). 4$^{th}$ column: redshift error. 5$^{th}$ 
column: alpha coordinates from the CFH observations in arcsec (equinox 2000). 
6$^{th}$ column: delta coordinates from the CFH observations in arcsec 
(equinox 2000). 7$^{th}$ column: PDCS V magnitude. 8$^{th}$ column: PDCS I 
magnitude. 9$^{th}$ column: CFH R magnitude. 10$^{th}$ column: spectral 
features: "em" means redshift from only emission lines, "ea" means redshift 
from emission lines but consistent with absorption line features, " " means 
redshift only from absorption line features. When a magnitude was not available
or not successfully measured, we put the number 99.99.}

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccc}
\footnotesize
\tablecaption{Data for the line of sight PDCS16.\label{tbl-7}}
\tablewidth{0pt}
\tablehead{
\colhead{Num.} & \colhead{group}   & \colhead{z}
& \colhead{err-z}   & \colhead{Alpha} & \colhead{Delta}
& \colhead{V} & \colhead{I} & \colhead{R} & \colhead{type}
}
\startdata
2.35 &  0 &  0.01236 &  0.00024 &  133519.9 &    2008.3 &  18.07
 &  17.22 &  18.65 &   \\
2.30 &  0 &  0.02487 &  0.00019 &  133484.2 &    2148.5 &  21.07
 &  19.59 &  20.22 &   \\
2.51 &  0 &  0.02856 &  0.00021 &  133654.9 &    2059.6 &  21.35
 &  20.30 &  20.32 &   \\
1.20 &  0 &  0.07260 &  0.00016 &  133377.8 &    1978.0 &  21.71
 &  21.30 &  21.45 &   \\
1.52 &  0 &  0.07968 &  0.00036 &  133640.3 &    1932.0 &  21.40
 &  19.52 &  20.09 &   \\
1.45 &  0 &  0.08275 &  0.00022 &  133592.8 &    2041.8 &  21.32
 &  20.33 &  20.71 &   \\
1.15 &  0 &  0.12853 &  0.00034 &  133302.8 &    1803.6 &  22.15
 &  21.74 &  22.25 & em \\
2.49 &  0 &  0.15218 &  0.00026 &  133643.0 &    2145.9 &  21.53
 &  21.16 &  21.27 & em \\
1.36 &  0 &  0.16186 &  0.00025 &  133514.5 &    1860.9 &  20.17
 &  18.44 &  23.57 &   \\
1.1  &  0 &  0.18858 &  0.00036 &  133190.5 &    1800.0 &  19.86
 &  19.45 &  19.43 & em \\
2.8  &  0 &  0.23391 &  0.00019 &  133258.5 &    1915.4 &  21.86
 &  21.08 &  21.22 &   \\
2.32 &  0 &  0.25228 &  0.00020 &  133496.6 &    2063.1 &  22.86
 &  21.72 &  21.96 &   \\
1.4  &  0 &  0.26209 &  0.00027 &  133220.2 &    1808.0 &  20.70
 &  19.57 &  19.90 &   \\
2.23 &  0 &  0.26248 &  0.00016 &  133415.1 &    2041.6 &  22.21
 &  20.46 &  21.27 &   \\
2.3  &  0 &  0.27340 &  0.00057 &  133227.2 &    2023.9 &  21.32
 &  20.41 &  20.68 & em \\
2.33 &  0 &  0.28879 &  0.00052 &  133509.1 &    1964.8 &  22.31
 &  19.47 &  20.79 &   \\
2.4  &  0 &  0.29124 &  0.00033 &  133226.6 &    1797.6 &  20.44
 &  19.68 &  20.04 &   \\
2.11 &  0 &  0.30205 &  0.00029 &  133279.0 &    2106.8 &  21.70
 &  21.06 &  21.09 & ea \\
2.7  &  0 &  0.30223 &  0.00015 &  133247.7 &    1717.4 &  19.54
 &  18.19 &  18.65 &   \\
1.11 &  0 &  0.30250 &  0.00086 &  133422.1 &    2113.4 &  99.99
 &  99.99 &  21.07 & em \\
2.15 &  0 &  0.32883 &  0.00017 &  133315.7 &    2131.0 &  22.65
 &  21.35 &  21.86 &   \\
1.14 &  0 &  0.36257 &  0.00021 &  133297.9 &    2040.1 &  20.34
 &  18.46 &  19.21 &   \\
2.12 &  0 &  0.38681 &  0.00021 &  133285.5 &    1805.0 &  22.75
 &  21.95 &  22.44 &   \\
2.1  &  1 &  0.39258 &  0.00045 &  133340.4 &    1940.4 &  99.99
 &  99.99 &  22.71 &   \\
2.46 &  1 &  0.39459 &  0.00027 &  133617.1 &    1863.3 &  22.77
 &  21.17 &  21.87 &   \\
2.41 &  1 &  0.39612 &  0.00026 &  133572.2 &    1946.6 &  21.02
 &  19.04 &  19.92 &   \\
1.29 &  1 &  0.39623 &  0.00024 &  133452.4 &    1974.5 &  22.59
 &  20.58 &  21.36 &   \\
2.38 &  1 &  0.39682 &  0.00032 &  133540.9 &    2135.4 &  21.81
 &  19.68 &  20.34 &   \\
2.58 &  1 &  0.39881 &  0.00030 &  133716.4 &    2133.0 &  20.62
 &  19.11 &  19.90 &   \\
2.45 &  1 &  0.39931 &  0.00030 &  133602.5 &    1766.1 &  20.37
 &  18.86 &  19.38 &   \\
2.48 &  1 &  0.39959 &  0.00062 &  133631.1 &    1955.4 &  21.38
 &  19.46 &  20.13 &   \\
1.46 &  1 &  0.40072 &  0.00021 &  133598.2 &    1749.0 &  19.80
 &  17.99 &  18.46 &   \\
2.50 &  1 &  0.40092 &  0.00027 &  133639.7 &    1729.6 &  21.49
 &  19.74 &  20.37 &   \\
2.59 &  1 &  0.40191 &  0.00021 &  133718.0 &    1790.9 &  21.42
 &  20.03 &  20.45 &   \\
2.43 &  1 &  0.40232 &  0.00026 &  133587.9 &    2123.8 &  21.41
 &  19.96 &  20.56 &   \\
2.36 &  0 &  0.41871 &  0.00042 &  133532.8 &    1905.0 &  21.70
 &  20.53 &  23.43 &   \\
1.42 &  0 &  0.42010 &  0.00072 &  133716.2 &    2146.4 &  99.99
 &  99.99 &  21.03 &   \\
2.6  &  0 &  0.42539 &  0.00031 &  133244.5 &    1916.9 &  21.84
 &  21.50 &  21.24 &   \\
2.18 &  0 &  0.44978 &  0.00038 &  133348.1 &    2050.8 &  22.71
 &  20.92 &  21.72 &   \\
2.13 &  0 &  0.46602 &  0.00018 &  133293.6 &    2003.4 &  21.79
 &  19.92 &  20.63 &   \\
2.25 &  0 &  0.47141 &  0.00065 &  133425.4 &    1983.7 &  22.42
 &  21.56 &  21.45 &   \\
1.22 &  0 &  0.47211 &  0.00067 &  133520.4 &    1821.7 &  99.99
 &  99.99 &  22.38 & ea \\
2.34 &  0 &  0.47633 &  0.00024 &  133509.1 &    1791.9 &  22.23
 &  20.44 &  21.10 &   \\
2.9  &  0 &  0.48952 &  0.00019 &  133263.4 &    2092.9 &  22.11
 &  20.14 &  20.98 &   \\
2.5  &  0 &  0.49257 &  0.00041 &  133236.9 &    1734.8 &  20.86
 &  19.88 &  20.18 &   \\
1.5  &  0 &  0.49893 &  0.00086 &  133235.8 &    1999.4 &  21.66
 &  19.79 &  20.33 &   \\
1.16 &  0 &  0.51073 &  0.00032 &  133329.8 &    1795.3 &  22.68
 &  22.24 &  22.19 &   \\
1.17 &  0 &  0.51336 &  0.00031 &  133337.3 &    2075.1 &  22.34
 &  21.26 &  21.51 &   \\
2.14 &  0 &  0.56521 &  0.00021 &  133306.6 &    1820.3 &  22.39
 &  21.90 &  22.20 &   \\
1.21 &  0 &  0.60139 &  0.00019 &  133355.2 &    1900.4 &  22.57
 &  21.28 &  21.99 &   \\
2.44 &  0 &  0.61066 &  0.00023 &  133598.7 &    1990.3 &  21.81
 &  20.01 &  20.64 &   \\
1.27 &  0 &  0.65351 &  0.00026 &  133442.1 &    2112.8 &  21.60
 &  20.22 &  20.75 &   \\
2.55 &  0 &  0.65660 &  0.00025 &  133687.3 &    2062.0 &  22.74
 &  21.53 &  22.28 &   \\
 \enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccc}
\footnotesize
\tablecaption{Data for the line of sight PDCS30/45.\label{tbl-8}}
\tablewidth{0pt}
\tablehead{
\colhead{Num.} & \colhead{group}   & \colhead{z}
& \colhead{err-z}   & \colhead{Alpha} & \colhead{Delta}
& \colhead{V} & \colhead{I} & \colhead{R} & \colhead{type}
}
\startdata
1.43 &  0 &  0.02042 &  0.00041 &  535818.8 &  169644.2 &  21.63
 &  20.52 &  21.00 &    \\
2.45 &  0 &  0.03008 &  0.00021 &  535322.0 &  169621.6 &  20.76
 &  20.32 &  20.39 &    \\
32.4 &  0 &  0.05074 &  0.00006 &  535101.1 &  170261.3 &  20.45
 &  20.13 &  19.85 & em \\
2.15 &  0 &  0.07501 &  0.00060 &  534807.9 &  169763.8 &  19.59
 &  19.09 &  19.17 &    \\
1.11 &  0 &  0.07601 &  0.00022 &  535276.6 &  169833.2 &  20.74
 &  19.69 &  20.03 &    \\
3.18 &  0 &  0.08746 &  0.00034 &  535375.4 &  170312.4 &  21.63
 &  19.88 &  20.38 &    \\
2.37 &  0 &  0.08779 &  0.00054 &  535191.3 &  170003.5 &  99.99
 &  99.99 &  17.05 &    \\
2.28 &  0 &  0.08841 &  0.00152 &  535009.9 &  169782.8 &  20.54
 &  19.02 &  19.68 &    \\
2.20 &  0 &  0.09886 &  0.00030 &  534893.8 &  169884.0 &  20.91
 &  19.17 &  19.85 &    \\
2.14 &  0 &  0.10364 &  0.00022 &  534789.0 &  169828.2 &  22.99
 &  22.56 &  22.37 &    \\
39.4 &  0 &  0.10447 &  0.00016 &  535371.7 &  169975.4 &  21.57
 &  20.55 &  99.99 &    \\
1.45 &  0 &  0.12380 &  0.00025 &  535831.7 &  169718.4 &  21.93
 &  20.99 &  21.33 &    \\
1.29 &  0 &  0.12575 &  0.00056 &  535604.4 &  170052.8 &  22.16
 &  20.84 &  20.61 &    \\
43.4 &  0 &  0.14599 &  0.00024 &  535236.7 &  170362.4 &  22.49
 &  21.23 &  21.07 &    \\
2.17 &  0 &  0.14811 &  0.00028 &  534844.6 &  170038.8 &  19.42
 &  18.59 &  18.85 &    \\
3.27 &  0 &  0.15894 &  0.00041 &  535501.3 &  170037.7 &  22.03
 &  20.34 &  21.10 &    \\
40.4 &  0 &  0.16247 &  0.00006 &  535286.9 &  170001.0 &  22.22
 &  21.03 &  21.57 & em \\
3.39 &  0 &  0.16575 &  0.00014 &  535684.3 &  170383.3 &  21.87
 &  20.58 &  20.44 &    \\
1.34 &  0 &  0.16980 &  0.00021 &  535683.2 &  169933.0 &  22.64
 &  22.16 &  22.24 &    \\
26.4 &  0 &  0.18926 &  0.00025 &  535003.4 &  169960.3 &  21.66
 &  20.45 &  20.79 &    \\
2.9  &  1 &  0.19639 &  0.00034 &  534719.9 &  169645.7 &  20.47
 &  19.39 &  19.74 &    \\
2.41 &  1 &  0.19648 &  0.00015 &  535244.2 &  169656.5 &  18.50
 &  17.19 &  17.64 &    \\
1.9  &  1 &  0.19760 &  0.00014 &  535246.4 &  169656.5 &  18.50
 &  17.19 &  17.64 &    \\
1.48 &  1 &  0.19840 &  0.00044 &  535895.5 &  169893.7 &  22.70
 &  21.54 &  21.63 & em \\
7.4  &  1 &  0.20075 &  0.00029 &  534647.5 &  170220.6 &  19.46
 &  18.36 &  18.63 &    \\
3.38 &  1 &  0.20321 &  0.00027 &  535196.7 &  169725.2 &  19.88
 &  18.52 &  18.97 &    \\
3.40 &  1 &  0.20548 &  0.00027 &  535689.2 &  170014.3 &  21.84
 &  21.62 &  21.51 &    \\
1.2  &  1 &  0.20782 &  0.00025 &  535138.4 &  169674.5 &  99.99
 &  99.99 &  18.84 &    \\
18.4 &  1 &  0.21064 &  0.00029 &  534856.0 &  170066.9 &  21.58
 &  21.07 &  20.93 &    \\
2.35 &  0 &  0.21475 &  0.00028 &  535152.4 &  169854.8 &  99.99
 &  99.99 &  19.79 &    \\
2.5  &  0 &  0.21986 &  0.00032 &  534649.1 &  169966.4 &  20.38
 &  20.02 &  19.42 &    \\
2.34 &  0 &  0.23850 &  0.00042 &  535141.6 &  170006.4 &  21.29
 &  19.39 &  20.22 &    \\
38.4 &  2 &  0.24768 &  0.00021 &  535337.1 &  170101.1 &  20.38
 &  18.98 &  19.37 &    \\
2.43 &  2 &  0.24893 &  0.00048 &  535281.5 &  169818.8 &  20.07
 &  18.97 &  19.40 &    \\
2.47 &  2 &  0.24933 &  0.00038 &  535359.2 &  169740.4 &  99.99
 &  99.99 &  19.87 &    \\
41.4 &  2 &  0.24959 &  0.00012 &  535225.3 &  170107.6 &  21.97
 &  21.33 &  21.51 & em \\
13.4 &  2 &  0.24977 &  0.00029 &  534760.9 &  170219.2 &  20.75
 &  19.54 &  19.97 &    \\
2.38 &  2 &  0.25010 &  0.00015 &  535192.4 &  169724.9 &  19.88
 &  18.52 &  18.97 &    \\
1.4  &  2 &  0.25016 &  0.00019 &  535176.2 &  169825.0 &  19.20
 &  18.12 &  18.37 &    \\
28.4 &  2 &  0.25027 &  0.00033 &  535073.6 &  169957.1 &  20.10
 &  19.57 &  19.66 &    \\
1.5  &  2 &  0.25047 &  0.00020 &  535194.5 &  169724.9 &  19.88
 &  18.52 &  18.97 &    \\
2.8  &  2 &  0.25153 &  0.00015 &  534699.9 &  169710.5 &  21.29
 &  21.13 &  20.79 & em \\
1.14 &  2 &  0.25300 &  0.00062 &  535337.6 &  169871.4 &  20.37
 &  19.95 &  20.11 & em \\
1.38 &  2 &  0.25625 &  0.00061 &  535730.8 &  169742.9 &  22.78
 &  22.42 &  22.11 & em \\
3.32 &  2 &  0.25829 &  0.00023 &  535581.7 &  170295.8 &  19.53
 &  18.24 &  18.59 &    \\
3.28 &  2 &  0.26120 &  0.00029 &  535525.0 &  170241.5 &  20.72
 &  19.63 &  19.76 &    \\
1.12 &  0 &  0.28757 &  0.00114 &  535296.6 &  169810.2 &  20.12
 &  18.77 &  19.35 & em \\
2.44 &  0 &  0.28824 &  0.00041 &  535293.9 &  169790.0 &  19.63
 &  18.64 &  18.96 & ea \\
1.10 &  0 &  0.28925 &  0.00027 &  535258.3 &  169841.5 &  19.50
 &  18.07 &  18.56 &    \\
3.17 &  0 &  0.29145 &  0.00036 &  535355.5 &  169987.0 &  21.73
 &  21.24 &  99.99 &    \\
21.4 &  0 &  0.30980 &  0.00022 &  534932.6 &  170121.2 &  20.55
 &  18.89 &  19.50 &    \\
3.21 &  0 &  0.31732 &  0.00048 &  535405.1 &  170240.0 &  21.17
 &  20.26 &  20.50 &    \\
2.48 &  3 &  0.32641 &  0.00055 &  535357.1 &  170022.6 &  22.78
 &  21.75 &  22.05 &    \\
3.50 &  3 &  0.32897 &  0.00034 &  535182.1 &  170140.3 &  22.63
 &  20.48 &  21.18 &    \\
31.4 &  3 &  0.33016 &  0.00021 &  535126.0 &  170163.4 &  20.88
 &  19.28 &  19.74 &    \\
1.39 &  3 &  0.33110 &  0.00053 &  535762.6 &  170015.8 &  20.72
 &  20.34 &  20.36 &    \\
19.4 &  3 &  0.33115 &  0.00033 &  534874.3 &  170271.7 &  19.73
 &  18.33 &  18.86 &    \\
35.4 &  3 &  0.33137 &  0.00013 &  535185.4 &  170147.5 &  20.34
 &  18.77 &  19.26 &    \\
3.1  &  3 &  0.33154 &  0.00024 &  535128.1 &  170163.4 &  20.88
 &  19.28 &  19.74 &    \\
2.39 &  3 &  0.33229 &  0.00048 &  535208.0 &  169632.7 &  20.92
 &  19.92 &  20.22 & ea \\
24.4 &  3 &  0.33382 &  0.00015 &  534984.5 &  170133.8 &  20.65
 &  19.08 &  19.62 &    \\
20.4 &  0 &  0.34827 &  0.00040 &  534900.8 &  170149.0 &  20.73
 &  19.66 &  20.02 &    \\
2.32 &  0 &  0.35874 &  0.00033 &  535109.2 &  170022.6 &  22.74
 &  21.66 &  21.38 &    \\
2.10 &  0 &  0.35946 &  0.00020 &  534723.7 &  169912.8 &  20.14
 &  20.33 &  19.88 &    \\
3.16 &  0 &  0.36385 &  0.00020 &  535338.7 &  170101.1 &  20.38
 &  18.98 &  19.37 &    \\
1.41 &  0 &  0.37120 &  0.00045 &  535784.8 &  169997.8 &  19.92
 &  19.10 &  19.22 & ea \\
1.32 &  0 &  0.37346 &  0.00021 &  535655.7 &  170059.7 &  21.15
 &  19.97 &  20.30 & ea \\
1.7  &  0 &  0.37894 &  0.00038 &  535209.7 &  169632.7 &  20.92
 &  19.92 &  20.22 &    \\
2.36 &  0 &  0.38272 &  0.00050 &  535175.1 &  169825.0 &  19.20
 &  18.12 &  18.37 &    \\
27.4 &  0 &  0.38661 &  0.00029 &  535039.0 &  170009.3 &  20.89
 &  19.29 &  19.88 &    \\
3.54 &  0 &  0.39268 &  0.00026 &  535885.2 &  169966.8 &  99.99
 &  99.99 &  19.57 &    \\
2.12 &  0 &  0.39316 &  0.00027 &  534750.7 &  169629.5 &  21.64
 &  20.85 &  20.68 & ea \\
2.4  &  0 &  0.41585 &  0.00035 &  534635.1 &  169970.4 &  20.74
 &  18.82 &  18.95 &    \\
2.42 &  0 &  0.45617 &  0.00017 &  535256.6 &  169724.5 &  21.21
 &  19.30 &  19.84 & ea \\
1.22 &  0 &  0.45698 &  0.00028 &  535486.7 &  169828.9 &  21.61
 &  20.05 &  20.70 & ea \\
2.18 &  0 &  0.45868 &  0.00108 &  534853.3 &  169802.6 &  21.22
 &  20.72 &  20.73 &    \\
2.30 &  0 &  0.46404 &  0.00049 &  535059.5 &  169904.9 &  20.39
 &  18.95 &  19.39 & ea \\
1.47 &  0 &  0.46824 &  0.00081 &  535873.9 &  169719.8 &  22.43
 &  21.42 &  21.77 &    \\
3.22 &  0 &  0.46942 &  0.00034 &  535417.0 &  170077.0 &  21.28
 &  19.73 &  20.34 & ea \\
29.4 &  0 &  0.47043 &  0.00011 &  535018.0 &  170251.9 &  22.43
 &  20.92 &  21.43 & em \\
2.21 &  0 &  0.47908 &  0.00040 &  534904.0 &  169750.4 &  21.52
 &  21.18 &  21.27 &    \\
2.26 &  0 &  0.51486 &  0.00030 &  534982.9 &  169647.1 &  99.99
 &  99.99 &  21.31 &    \\
2.13 &  0 &  0.51546 &  0.00026 &  534766.9 &  169724.5 &  22.09
 &  20.23 &  20.77 & ea \\
2.25 &  0 &  0.54556 &  0.00055 &  534966.7 &  169980.1 &  21.38
 &  20.26 &  20.58 &    \\
1.23 &  0 &  0.56117 &  0.00035 &  535511.0 &  170026.2 &  22.42
 &  20.86 &  21.42 &    \\
1.36 &  0 &  0.66670 &  0.00027 &  535707.0 &  169780.7 &  21.71
 &  20.52 &  20.81 & ea \\
1.31 &  0 &  0.67501 &  0.00047 &  535653.0 &  169769.5 &  20.55
 &  20.41 &  20.16 &    \\
1.40 &  0 &  0.69687 &  0.00030 &  535772.9 &  169622.6 &  22.05
 &  21.01 &  21.49 &    \\
 \enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccc}
\footnotesize
\tablecaption{Data for the line of sight PDCS33.\label{tbl-9}}
\tablewidth{0pt}
\tablehead{
\colhead{Num.} & \colhead{group}   & \colhead{z}
& \colhead{err-z}   & \colhead{Alpha} & \colhead{Delta}
& \colhead{V} & \colhead{I} & \colhead{R} & \colhead{type}
}
\startdata
1.20 &  0 &  0.01166 &  0.00018 &  532697.0 &  170099.6 &  21.64
 &  21.05 &  21.07 &    \\
1.5  &  0 &  0.01961 &  0.00014 &  532477.3 &  169996.3 &  21.64
 &  19.91 &  20.21 &    \\
2.35 &  0 &  0.04537 &  0.00039 &  533225.2 &  170312.0 &  20.17
 &  18.79 &  19.22 &    \\
2.13 &  0 &  0.04622 &  0.00042 &  532964.9 &  170368.2 &  22.86
 &  21.52 &  21.95 &    \\
2.50 &  0 &  0.07506 &  0.00035 &  533369.3 &  170305.6 &  21.03
 &  19.25 &  99.99 &    \\
1.40 &  0 &  0.08026 &  0.00066 &  532953.0 &  170237.9 &  20.01
 &  19.14 &  19.39 &    \\
2.67 &  0 &  0.08865 &  0.00022 &  533558.3 &  170019.7 &  22.24
 &  20.88 &  99.99 &    \\
1.26 &  0 &  0.09783 &  0.00023 &  532768.9 &  170374.7 &  22.71
 &  22.10 &  22.41 &    \\
2.43 &  0 &  0.10248 &  0.00049 &  533298.1 &  170122.7 &  19.59
 &  19.08 &  99.99 & em \\
2.22 &  0 &  0.10414 &  0.00008 &  533074.0 &  170431.9 &  20.14
 &  19.56 &  19.66 & em \\
2.7  &  0 &  0.12473 &  0.00025 &  532976.4 &  170357.4 &  99.99
 &  99.99 &  99.99 &    \\
2.37 &  0 &  0.13344 &  0.00025 &  533228.4 &  170292.6 &  99.99
 &  99.99 &  99.99 &    \\
2.38 &  0 &  0.13857 &  0.00040 &  533254.3 &  170341.9 &  22.32
 &  21.19 &  99.99 &    \\
2.63 &  0 &  0.14507 &  0.00010 &  533412.0 &  169980.5 &  99.99
 &  99.99 &  99.99 & em \\
1.22 &  0 &  0.14882 &  0.00015 &  532717.6 &  170097.1 &  19.95
 &  19.52 &  19.70 & ea \\
2.48 &  0 &  0.16380 &  0.00029 &  533351.0 &  170346.6 &  19.03
 &  18.55 &  99.99 &    \\
2.36 &  0 &  0.17367 &  0.00024 &  533219.8 &  170036.6 &  20.57
 &  19.09 &  19.43 &    \\
1.30 &  0 &  0.18629 &  0.00057 &  532811.0 &  170172.7 &  20.80
 &  20.12 &  20.34 &    \\
2.27 &  0 &  0.19162 &  0.00025 &  533145.6 &  170269.2 &  99.99
 &  99.99 &  22.14 &    \\
2.51 &  0 &  0.19690 &  0.00033 &  533389.3 &  170353.4 &  19.23
 &  18.33 &  99.99 &    \\
1.51 &  1 &  0.20544 &  0.00033 &  533076.7 &  170066.5 &  22.53
 &  22.08 &  21.82 &    \\
2.6  &  1 &  0.20716 &  0.00045 &  532856.3 &  170149.0 &  21.92
 &  20.78 &  20.68 &    \\
1.41 &  1 &  0.21047 &  0.00033 &  532948.7 &  169997.8 &  21.96
 &  21.49 &  21.76 & ea \\
1.15 &  1 &  0.21437 &  0.00007 &  532641.4 &  170057.5 &  20.43
 &  19.79 &  19.96 & em \\
1.54 &  1 &  0.21531 &  0.00048 &  533108.5 &  170232.1 &  22.19
 &  21.32 &  21.44 &    \\
1.63 &  0 &  0.22703 &  0.00023 &  533191.1 &  170224.6 &  22.23
 &  20.95 &  21.77 & em \\
2.40 &  0 &  0.23501 &  0.00023 &  533277.5 &  170284.0 &  20.80
 &  19.58 &  99.99 &    \\
2.53 &  0 &  0.25263 &  0.00018 &  533404.4 &  170420.0 &  21.32
 &  21.06 &  99.99 & ea \\
2.52 &  0 &  0.25745 &  0.00024 &  533382.8 &  170200.1 &  20.29
 &  19.65 &  99.99 &    \\
2.28 &  0 &  0.26466 &  0.00020 &  533123.1 &  170428.0 &  20.57
 &  19.34 &  19.62 &    \\
1.55 &  0 &  0.26500 &  0.00020 &  533120.9 &  170428.0 &  20.57
 &  19.34 &  19.62 &    \\
2.45 &  0 &  0.27810 &  0.00027 &  533286.0 &  170158.7 &  99.99
 &  99.99 &  99.99 &    \\
2.9  &  0 &  0.27904 &  0.00044 &  532916.3 &  170300.9 &  22.72
 &  22.21 &  99.99 & em \\
2.57 &  0 &  0.28041 &  0.00024 &  533368.8 &  170032.7 &  99.99
 &  99.99 &  99.99 &    \\
2.26 &  0 &  0.28623 &  0.00041 &  533109.6 &  170293.3 &  22.63
 &  21.12 &  21.59 &    \\
1.53 &  0 &  0.28985 &  0.00031 &  533098.8 &  170012.9 &  22.73
 &  21.46 &  22.61 &    \\
1.11 &  0 &  0.30591 &  0.00024 &  532586.3 &  170179.9 &  21.46
 &  20.71 &  20.66 &    \\
2.18 &  0 &  0.30681 &  0.00032 &  533024.3 &  170325.7 &  22.53
 &  21.83 &  22.13 &    \\
1.60 &  0 &  0.30773 &  0.00041 &  533164.1 &  170088.1 &  22.39
 &  22.15 &  22.13 & em \\
2.30 &  0 &  0.31917 &  0.00014 &  533154.4 &  170234.3 &  22.58
 &  22.01 &  22.72 &    \\
2.20 &  0 &  0.34047 &  0.00018 &  533050.7 &  170325.4 &  20.39
 &  19.47 &  19.70 &    \\
2.33 &  0 &  0.34584 &  0.00035 &  533181.4 &  170275.7 &  21.41
 &  21.32 &  21.26 &    \\
2.70 &  0 &  0.36610 &  0.00076 &  533589.7 &  170001.7 &  20.70
 &  19.74 &  99.99 & em \\
2.64 &  0 &  0.39156 &  0.00010 &  533534.0 &  170405.3 &  21.97
 &  20.91 &  99.99 & em \\
1.29 &  0 &  0.39220 &  0.00062 &  532792.6 &  170049.6 &  21.25
 &  20.28 &  20.61 & ea \\
1.48 &  0 &  0.39353 &  0.00029 &  533046.4 &  170253.7 &  21.57
 &  20.41 &  20.82 &    \\
2.54 &  0 &  0.39545 &  0.00034 &  533413.1 &  170001.7 &  21.35
 &  20.48 &  99.99 &    \\
2.32 &  0 &  0.41506 &  0.00034 &  533179.8 &  170038.4 &  22.02
 &  20.79 &  21.14 &    \\
1.43 &  0 &  0.41820 &  0.00037 &  532978.9 &  170380.8 &  22.53
 &  21.28 &  21.98 &    \\
1.13 &  0 &  0.42351 &  0.00001 &  532605.2 &  170107.2 &  20.49
 &  20.05 &  20.09 & em \\
1.34 &  0 &  0.42682 &  0.00058 &  532857.6 &  170359.2 &  99.99
 &  99.99 &  99.99 &    \\
1.18 &  0 &  0.44246 &  0.00021 &  532724.4 &  170104.0 &  19.95
 &  19.52 &  19.70 &    \\
2.34 &  0 &  0.45910 &  0.00053 &  533199.6 &  170102.5 &  99.99
 &  99.99 &  99.99 &    \\
2.29 &  0 &  0.46296 &  0.00038 &  533139.3 &  170021.9 &  22.34
 &  21.58 &  21.40 &    \\
2.60 &  0 &  0.46708 &  0.00021 &  533390.4 &  170152.2 &  99.99
 &  99.99 &  99.99 &    \\
2.68 &  0 &  0.47773 &  0.00038 &  533561.0 &  170297.3 &  22.10
 &  21.69 &  99.99 &    \\
2.16 &  0 &  0.48085 &  0.00029 &  532993.5 &  170199.4 &  21.33
 &  19.44 &  19.82 &    \\
1.58 &  0 &  0.48086 &  0.00041 &  533142.0 &  170086.7 &  21.75
 &  20.28 &  20.97 & ea \\
2.11 &  0 &  0.51704 &  0.00023 &  532948.7 &  170192.5 &  22.53
 &  21.73 &  22.67 &    \\
2.62 &  2 &  0.54757 &  0.00038 &  533508.7 &  170326.1 &  21.60
 &  20.14 &  99.99 & ea \\
2.21 &  2 &  0.54989 &  0.00039 &  533057.8 &  170034.8 &  19.88
 &  19.48 &  19.53 &    \\
2.3  &  2 &  0.55449 &  0.00043 &  532805.0 &  170192.5 &  22.03
 &  21.30 &  21.64 &    \\
2.49 &  2 &  0.55466 &  0.00028 &  533355.8 &  169997.8 &  22.27
 &  21.33 &  99.99 & ea \\
1.62 &  2 &  0.55838 &  0.00028 &  533177.6 &  170038.4 &  22.02
 &  20.79 &  21.14 & em \\
2.47 &  0 &  0.57021 &  0.00033 &  533339.6 &  170061.8 &  22.13
 &  20.86 &  99.99 & ea \\
2.1  &  0 &  0.59994 &  0.00019 &  532793.2 &  170257.0 &  22.70
 &  20.70 &  21.73 &    \\
2.14 &  0 &  0.62526 &  0.00017 &  532978.4 &  170181.4 &  21.94
 &  20.01 &  20.60 &    \\
1.45 &  0 &  0.62597 &  0.00025 &  532992.4 &  170248.7 &  22.79
 &  20.59 &  21.77 & ea \\
1.32 &  0 &  0.63629 &  0.00062 &  532826.1 &  170278.9 &  22.93
 &  22.30 &  22.80 &    \\
2.24 &  0 &  0.65836 &  0.00023 &  533078.8 &  170066.5 &  22.53
 &  22.08 &  21.82 & ea \\
2.69 &  0 &  0.71763 &  0.00025 &  533585.9 &  170387.3 &  21.95
 &  20.00 &  99.99 &    \\
 \enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccc}
\footnotesize
\tablecaption{Data for the line of sight PDCS34.\label{tbl-10}}
\tablewidth{0pt}
\tablehead{
\colhead{Num.} & \colhead{group}   & \colhead{z}
& \colhead{err-z}   & \colhead{Alpha} & \colhead{Delta}
& \colhead{V} & \colhead{I} & \colhead{R} & \colhead{type}
}
\startdata
1.29 &  0 &  0.02708 &  0.00066 &  535659.5 &  171235.1 &  22.48
 &  21.33 &  21.51 &    \\
1.7  &  0 &  0.06390 &  0.00082 &  535285.3 &  171073.8 &  19.85
 &  19.11 &  19.30 &    \\
1.6  &  0 &  0.07104 &  0.00018 &  535265.3 &  171346.3 &  22.49
 &  20.75 &  21.62 &    \\
1.47 &  0 &  0.07899 &  0.00037 &  535971.6 &  171432.4 &  21.64
 &  20.71 &  21.03 &    \\
1.16 &  0 &  0.08948 &  0.00050 &  535415.4 &  171175.0 &  20.41
 &  19.83 &  19.84 &    \\
2.38 &  0 &  0.13132 &  0.00019 &  536015.9 &  171400.0 &  18.94
 &  17.88 &  99.99 &    \\
2.56 &  0 &  0.15736 &  0.00027 &  536173.2 &  171367.6 &  21.12
 &  20.06 &  99.99 &    \\
2.40 &  0 &  0.15866 &  0.00037 &  536044.5 &  171198.0 &  17.26
 &  16.18 &  99.99 &    \\
2.42 &  0 &  0.19188 &  0.00032 &  536097.4 &  171307.4 &  21.42
 &  20.33 &  99.99 &    \\
1.2  &  0 &  0.20881 &  0.00026 &  535203.2 &  171150.8 &  21.75
 &  20.87 &  20.83 &    \\
1.32 &  0 &  0.21371 &  0.00008 &  535705.9 &  171357.1 &  21.98
 &  21.73 &  21.63 & em \\
2.2  &  0 &  0.21432 &  0.00076 &  535499.6 &  171238.3 &  22.08
 &  21.37 &  21.48 &    \\
2.13 &  0 &  0.22087 &  0.00035 &  535748.4 &  171105.1 &  99.99
 &  99.99 &  99.99 &    \\
2.33 &  0 &  0.23142 &  0.00021 &  535963.0 &  171257.4 &  19.47
 &  18.36 &  18.74 & em \\
1.25 &  0 &  0.25001 &  0.00028 &  535569.8 &  171143.3 &  20.78
 &  19.60 &  19.91 &    \\
1.3  &  0 &  0.25057 &  0.00038 &  535205.3 &  171414.7 &  19.92
 &  18.88 &  19.27 & em \\
2.28 &  0 &  0.25131 &  0.00020 &  535875.5 &  171137.5 &  20.59
 &  19.46 &  19.83 &    \\
2.16 &  0 &  0.25286 &  0.00113 &  535727.0 &  171183.2 &  20.66
 &  19.35 &  19.77 &    \\
2.20 &  0 &  0.28382 &  0.00036 &  535793.9 &  171487.1 &  21.54
 &  20.70 &  20.77 &    \\
2.35 &  0 &  0.30519 &  0.00051 &  535980.8 &  171199.4 &  20.80
 &  20.05 &  19.81 &    \\
1.20 &  0 &  0.31259 &  0.00029 &  535490.5 &  171493.9 &  20.93
 &  19.74 &  20.18 &    \\
2.46 &  0 &  0.31302 &  0.00027 &  536167.1 &  171365.4 &  21.12
 &  20.06 &  99.99 &    \\
1.38 &  1 &  0.32952 &  0.00019 &  535813.9 &  171345.2 &  20.01
 &  18.65 &  99.99 &    \\
1.12 &  1 &  0.33056 &  0.00020 &  535351.7 &  171173.9 &  21.34
 &  19.76 &  20.28 &    \\
2.32 &  1 &  0.33357 &  0.00040 &  535940.3 &  171082.8 &  22.78
 &  21.62 &  22.10 &    \\
1.44 &  1 &  0.33455 &  0.00037 &  535905.2 &  171159.5 &  21.41
 &  20.37 &  20.71 &    \\
1.48 &  1 &  0.33554 &  0.00020 &  535978.6 &  171199.4 &  20.80
 &  20.05 &  19.81 &    \\
2.9  &  0 &  0.34576 &  0.00024 &  535604.4 &  171261.0 &  21.24
 &  20.17 &  20.51 & ea \\
1.39 &  0 &  0.34975 &  0.00046 &  535825.8 &  171226.1 &  20.40
 &  19.46 &  19.45 & ea \\
2.1  &  0 &  0.35027 &  0.00031 &  535492.1 &  171493.9 &  20.93
 &  19.74 &  20.18 &    \\
2.25 &  0 &  0.35307 &  0.00046 &  535867.2 &  171253.1 &  99.99
 &  99.99 &  99.99 &    \\
1.14 &  0 &  0.35939 &  0.00027 &  535405.7 &  171445.0 &  21.66
 &  20.96 &  21.16 &    \\
1.26 &  0 &  0.37351 &  0.00022 &  535583.9 &  171340.2 &  21.36
 &  20.57 &  20.81 & ea \\
1.46 &  0 &  0.38559 &  0.00020 &  535927.3 &  171416.2 &  20.33
 &  19.28 &  19.64 &    \\
2.31 &  0 &  0.38593 &  0.00022 &  535929.5 &  171416.2 &  20.33
 &  19.28 &  19.64 &    \\
2.54 &  0 &  0.41095 &  0.00026 &  536278.9 &  171364.7 &  19.39
 &  18.36 &  99.99 &    \\
2.55 &  0 &  0.41534 &  0.00035 &  536291.8 &  171098.3 &  20.24
 &  19.23 &  99.99 &    \\
1.24 &  0 &  0.44861 &  0.00035 &  535553.6 &  171493.2 &  21.66
 &  19.93 &  20.57 &    \\
1.21 &  0 &  0.45031 &  0.00032 &  535511.0 &  171364.0 &  20.90
 &  19.55 &  19.55 &    \\
2.27 &  0 &  0.46742 &  0.00028 &  535876.6 &  171426.6 &  21.80
 &  20.85 &  21.09 &    \\
2.43 &  0 &  0.46957 &  0.00126 &  536104.4 &  171125.6 &  20.56
 &  19.44 &  99.99 &    \\
2.17 &  0 &  0.47821 &  0.00128 &  535758.8 &  171161.3 &  20.69
 &  19.36 &  19.76 & ea \\
2.30 &  0 &  0.51257 &  0.00070 &  535906.8 &  171159.5 &  21.41
 &  20.37 &  20.71 &    \\
2.23 &  0 &  0.51977 &  0.00015 &  535825.8 &  171196.2 &  20.53
 &  19.50 &  19.83 & ea \\
2.19 &  0 &  0.52009 &  0.00035 &  535786.9 &  171167.8 &  20.87
 &  19.06 &  19.84 &    \\
1.42 &  0 &  0.52024 &  0.00027 &  535860.4 &  171494.6 &  21.25
 &  20.43 &  20.09 & ea \\
1.31 &  0 &  0.52198 &  0.00033 &  535690.8 &  171276.8 &  21.52
 &  19.77 &  20.45 &    \\
1.19 &  0 &  0.53193 &  0.00017 &  535479.1 &  171225.4 &  20.90
 &  18.80 &  19.44 & ea \\
2.45 &  0 &  0.54180 &  0.00039 &  536148.7 &  171183.2 &  20.94
 &  19.99 &  99.99 &    \\
2.37 &  0 &  0.54719 &  0.00036 &  535971.6 &  171078.5 &  99.99
 &  99.99 &  99.99 &    \\
1.5  &  0 &  0.62983 &  0.00037 &  535242.1 &  171362.5 &  21.05
 &  20.29 &  20.38 &    \\
 \enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccc}
\footnotesize
\tablecaption{Data for the line of sight PDCS38.\label{tbl-11}}
\tablewidth{0pt}
\tablehead{
\colhead{Num.} & \colhead{group}   & \colhead{z}
& \colhead{err-z}   & \colhead{Alpha} & \colhead{Delta}
& \colhead{V} & \colhead{I} & \colhead{R} & \colhead{type}
}
\startdata
1.29 &  0 &  0.02885 &  0.00043 &  531785.0 &  171838.4 &  21.00
 &  19.54 &  20.02 & ea \\
3.20 &  0 &  0.03049 &  0.00027 &  532379.0 &  171580.7 &  22.06
 &  21.39 &  21.35 &    \\
3.25 &  0 &  0.03242 &  0.00032 &  532459.4 &  171679.7 &  22.62
 &  19.91 &  21.05 &    \\
1.47 &  0 &  0.04658 &  0.00029 &  531975.6 &  171708.8 &  99.99
 &  99.99 &  99.99 &    \\
3.30 &  0 &  0.06280 &  0.00026 &  532529.1 &  171411.8 &  21.87
 &  20.08 &  20.58 &    \\
2.15 &  0 &  0.07395 &  0.00021 &  532124.6 &  172156.7 &  17.63
 &  16.77 &  16.88 &    \\
1.6  &  0 &  0.09526 &  0.00020 &  531400.5 &  171988.2 &  22.51
 &  22.09 &  21.71 &    \\
1.27 &  0 &  0.10543 &  0.00019 &  531756.4 &  172048.3 &  21.21
 &  19.92 &  20.23 &    \\
2.46 &  0 &  0.11169 &  0.00025 &  532607.4 &  171800.6 &  22.33
 &  21.54 &  21.58 &    \\
1.21 &  0 &  0.11340 &  0.00036 &  531625.1 &  172069.6 &  20.57
 &  20.55 &  20.23 &    \\
3.47 &  0 &  0.11610 &  0.00049 &  532777.0 &  171653.4 &  22.69
 &  21.96 &  21.68 &    \\
1.25 &  0 &  0.12036 &  0.00054 &  531698.6 &  171806.4 &  20.19
 &  18.95 &  19.42 &    \\
2.1  &  0 &  0.12970 &  0.00027 &  531883.3 &  172144.4 &  20.72
 &  20.34 &  20.25 & em \\
2.26 &  0 &  0.13590 &  0.00043 &  532287.7 &  171839.2 &  20.69
 &  19.58 &  19.84 &    \\
2.41 &  0 &  0.15211 &  0.00107 &  532523.7 &  171950.8 &  20.81
 &  20.36 &  20.39 & em \\
2.20 &  0 &  0.16830 &  0.00018 &  532218.6 &  171915.5 &  22.76
 &  21.57 &  21.55 &    \\
2.18 &  0 &  0.17774 &  0.00020 &  532172.2 &  171837.0 &  22.62
 &  21.61 &  21.42 &    \\
2.48 &  0 &  0.19123 &  0.00027 &  532648.4 &  172112.0 &  22.26
 &  21.18 &  21.52 &    \\
2.44 &  0 &  0.19498 &  0.00027 &  532570.7 &  171888.1 &  20.89
 &  20.38 &  20.53 & em \\
1.9  &  0 &  0.20323 &  0.00033 &  531434.0 &  171754.2 &  20.92
 &  19.54 &  19.95 &    \\
2.42 &  0 &  0.22882 &  0.00027 &  532543.1 &  172124.6 &  22.41
 &  21.10 &  21.42 &    \\
1.19 &  0 &  0.23893 &  0.00041 &  531610.0 &  172021.3 &  20.05
 &  19.31 &  19.49 &    \\
1.20 &  0 &  0.24144 &  0.00032 &  531618.1 &  171813.6 &  22.90
 &  20.96 &  20.39 &    \\
2.10 &  0 &  0.24767 &  0.00020 &  532037.2 &  172176.1 &  19.78
 &  18.43 &  18.93 &    \\
3.32 &  0 &  0.25123 &  0.00092 &  532565.3 &  171552.2 &  19.95
 &  19.62 &  19.55 & em \\
1.40 &  0 &  0.25902 &  0.00014 &  531976.1 &  171837.7 &  22.36
 &  21.60 &  21.54 & em \\
1.26 &  0 &  0.27919 &  0.00060 &  531715.3 &  171794.2 &  20.07
 &  18.59 &  19.14 &    \\
2.16 &  0 &  0.30457 &  0.00042 &  532141.9 &  171974.5 &  20.78
 &  20.10 &  20.08 &    \\
3.11 &  0 &  0.30809 &  0.00065 &  532270.8 &  171430.9 &  99.99
 &  99.99 &  99.99 & em \\
2.34 &  0 &  0.31110 &  0.00043 &  532406.5 &  172183.3 &  22.50
 &  21.64 &  21.78 &    \\
3.21 &  1 &  0.32771 &  0.00020 &  532411.9 &  171626.8 &  21.06
 &  20.22 &  20.49 & em \\
1.17 &  1 &  0.32816 &  0.00030 &  531554.4 &  171641.5 &  22.39
 &  20.74 &  21.34 &    \\
1.46 &  1 &  0.33090 &  0.00030 &  532064.7 &  171976.3 &  20.53
 &  19.36 &  19.81 &    \\
2.17 &  1 &  0.33133 &  0.00060 &  532156.5 &  172170.7 &  20.19
 &  18.67 &  18.94 &    \\
2.21 &  1 &  0.33139 &  0.00021 &  532228.3 &  172202.0 &  20.61
 &  19.12 &  19.63 &    \\
1.41 &  1 &  0.33140 &  0.00033 &  531988.0 &  172070.3 &  20.84
 &  20.04 &  20.19 & ea \\
2.7  &  1 &  0.33176 &  0.00015 &  532005.3 &  171846.7 &  20.09
 &  18.55 &  19.15 &    \\
2.4  &  1 &  0.33185 &  0.00017 &  531973.4 &  172157.0 &  19.88
 &  18.48 &  18.89 &    \\
2.19 &  1 &  0.33205 &  0.00033 &  532179.2 &  172153.1 &  20.85
 &  19.37 &  19.91 &    \\
1.38 &  1 &  0.33237 &  0.00023 &  531926.5 &  171784.4 &  22.15
 &  20.73 &  21.24 &    \\
2.11 &  1 &  0.33720 &  0.00032 &  532048.0 &  171841.3 &  19.91
 &  18.72 &  19.02 & ea \\
2.12 &  1 &  0.33815 &  0.00074 &  532066.9 &  171976.3 &  20.53
 &  19.36 &  19.81 & ea \\
1.10 &  1 &  0.33850 &  0.00096 &  531448.6 &  171668.5 &  22.26
 &  19.74 &  21.72 &    \\
2.8  &  0 &  0.35203 &  0.00048 &  532021.0 &  172114.2 &  20.92
 &  20.47 &  20.46 & ea \\
2.6  &  0 &  0.35250 &  0.00040 &  531990.2 &  172070.3 &  20.84
 &  20.04 &  20.19 & ea \\
1.11 &  0 &  0.37434 &  0.00038 &  531450.2 &  171938.5 &  21.27
 &  20.24 &  20.58 &    \\
2.43 &  0 &  0.38238 &  0.00026 &  532545.3 &  171860.0 &  22.71
 &  21.30 &  21.82 &    \\
1.30 &  0 &  0.38304 &  0.00022 &  531808.2 &  172051.9 &  20.81
 &  19.63 &  19.95 &    \\
1.52 &  0 &  0.39252 &  0.00018 &  532139.8 &  171974.5 &  20.78
 &  20.10 &  20.08 & ea \\
1.48 &  0 &  0.43030 &  0.00028 &  532078.7 &  171918.7 &  22.22
 &  20.61 &  20.98 &    \\
2.3  &  0 &  0.43451 &  0.00029 &  531917.8 &  172054.1 &  21.13
 &  19.86 &  20.26 & ea \\
2.39 &  2 &  0.45792 &  0.00032 &  532469.2 &  172165.3 &  21.22
 &  19.27 &  19.85 &    \\
2.47 &  2 &  0.46250 &  0.00034 &  532629.0 &  171964.1 &  20.12
 &  18.83 &  19.07 &    \\
2.30 &  2 &  0.46544 &  0.00027 &  532333.6 &  171842.4 &  20.99
 &  19.29 &  19.90 &    \\
2.23 &  2 &  0.46562 &  0.00043 &  532258.6 &  172179.7 &  22.16
 &  20.25 &  20.54 & ea \\
2.45 &  2 &  0.46573 &  0.00021 &  532602.0 &  172149.8 &  21.31
 &  19.45 &  19.57 &    \\
1.42 &  2 &  0.46752 &  0.00044 &  531989.1 &  171806.8 &  21.62
 &  20.72 &  20.87 & ea \\
2.28 &  2 &  0.46781 &  0.00025 &  532309.9 &  172157.4 &  21.41
 &  19.45 &  20.22 &    \\
3.37 &  2 &  0.47112 &  0.00052 &  532630.1 &  171454.0 &  21.22
 &  20.38 &  20.55 &    \\
2.25 &  2 &  0.47183 &  0.00039 &  532278.0 &  172185.8 &  21.56
 &  19.75 &  20.36 &    \\
3.46 &  2 &  0.47346 &  0.00042 &  532760.2 &  171654.5 &  21.01
 &  19.66 &  20.12 &    \\
2.22 &  2 &  0.47468 &  0.00043 &  532243.4 &  171950.8 &  21.03
 &  19.96 &  20.11 & ea \\
2.29 &  2 &  0.47477 &  0.00046 &  532336.9 &  172075.7 &  22.71
 &  22.53 &  22.16 & ea \\
3.48 &  2 &  0.47973 &  0.00065 &  532795.3 &  171672.8 &  22.62
 &  21.46 &  21.53 &    \\
3.43 &  0 &  0.49224 &  0.00044 &  532726.2 &  171366.8 &  21.05
 &  19.76 &  20.16 &    \\
2.49 &  0 &  0.53619 &  0.00043 &  532659.8 &  171870.8 &  22.47
 &  22.12 &  21.66 &    \\
1.13 &  0 &  0.53965 &  0.00030 &  531481.0 &  171659.5 &  21.17
 &  19.30 &  19.70 &    \\
3.49 &  0 &  0.55338 &  0.00033 &  532807.2 &  171443.9 &  21.65
 &  20.40 &  20.61 & ea \\
3.41 &  0 &  0.55607 &  0.00030 &  532704.6 &  171375.1 &  22.07
 &  21.09 &  21.16 & ea \\
2.13 &  0 &  0.56575 &  0.00049 &  532093.3 &  172141.6 &  22.67
 &  20.39 &  21.29 & ea \\
3.16 &  0 &  0.56647 &  0.00045 &  532300.7 &  171489.6 &  22.39
 &  19.56 &  21.29 &    \\
2.24 &  0 &  0.58212 &  0.00055 &  532263.4 &  171926.3 &  22.97
 &  21.54 &  22.06 &    \\
3.36 &  0 &  0.61749 &  0.00019 &  532609.0 &  171800.6 &  22.33
 &  21.54 &  21.58 &    \\
3.44 &  0 &  0.62185 &  0.00028 &  532740.2 &  171415.1 &  20.78
 &  19.68 &  20.09 &    \\
2.31 &  0 &  0.64559 &  0.00037 &  532352.5 &  172084.0 &  22.88
 &  20.71 &  21.59 &    \\
 \enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccc}
\footnotesize
\tablecaption{Data for the line of sight PDCS57.\label{tbl-12}}
\tablewidth{0pt}
\tablehead{
\colhead{Num.} & \colhead{group}   & \colhead{z}
& \colhead{err-z}   & \colhead{Alpha} & \colhead{Delta}
& \colhead{V} & \colhead{I} & \colhead{R} & \colhead{type}
}
\startdata
1.17 &  0 &  0.01421 &  0.00018 &  723173.4 &  108354.6 &  99.99
 &  99.99 &  18.93 &    \\
2.30 &  0 &  0.01751 &  0.00068 &  723594.6 &  107896.7 &  19.71
 &  18.88 &  99.99 &    \\
1.64 &  0 &  0.12047 &  0.00001 &  723578.4 &  108123.1 &  21.55
 &  21.50 &  21.29 & em \\
2.42 &  0 &  0.12386 &  0.00041 &  723697.2 &  107898.5 &  21.39
 &  20.30 &  99.99 &    \\
2.3  &  0 &  0.12693 &  0.00025 &  723346.2 &  108164.2 &  21.48
 &  20.08 &  20.55 &    \\
2.51 &  0 &  0.13010 &  0.00010 &  723799.8 &  107872.9 &  22.31
 &  21.73 &  99.99 & em \\
2.24 &  0 &  0.14819 &  0.00041 &  723546.0 &  108133.6 &  21.77
 &  21.57 &  21.58 & em \\
2.35 &  1 &  0.15820 &  0.00050 &  723627.0 &  108188.3 &  21.85
 &  21.11 &  21.06 & em \\
1.61 &  1 &  0.15915 &  0.00007 &  723546.0 &  108241.2 &  19.23
 &  18.35 &  18.68 & ea \\
1.65 &  1 &  0.15963 &  0.00006 &  723600.0 &  108232.6 &  18.12
 &  17.22 &  17.40 & em \\
2.45 &  1 &  0.16119 &  0.00057 &  723724.2 &  107934.1 &  19.98
 &  19.22 &  99.99 & em \\
1.22 &  1 &  0.16196 &  0.00048 &  723222.0 &  108456.8 &  21.10
 &  21.06 &  20.80 &    \\
2.33 &  1 &  0.16254 &  0.00060 &  723627.0 &  108097.2 &  20.94
 &  20.31 &  20.49 & em \\
1.37 &  0 &  0.17680 &  0.00021 &  723367.8 &  108419.4 &  19.64
 &  18.51 &  18.92 &    \\
2.62 &  0 &  0.22114 &  0.00042 &  723897.0 &  108146.2 &  21.94
 &  20.89 &  99.99 &    \\
2.2  &  0 &  0.22464 &  0.00029 &  723324.6 &  107918.3 &  21.67
 &  20.79 &  99.99 &    \\
2.49 &  0 &  0.23377 &  0.00031 &  723767.4 &  108254.5 &  18.77
 &  17.92 &  99.99 &    \\
1.68 &  0 &  0.24918 &  0.00030 &  723627.0 &  108188.3 &  21.85
 &  21.11 &  21.06 & em \\
1.59 &  0 &  0.24922 &  0.00014 &  723519.0 &  108022.0 &  19.28
 &  17.91 &  18.43 &    \\
1.23 &  0 &  0.24966 &  0.00025 &  723238.2 &  108183.6 &  22.02
 &  21.08 &  21.47 &    \\
1.34 &  0 &  0.25576 &  0.00016 &  723335.4 &  108287.3 &  20.44
 &  19.09 &  19.59 &    \\
2.23 &  0 &  0.25828 &  0.00083 &  723535.2 &  107933.0 &  20.54
 &  20.02 &  99.99 & em \\
2.52 &  0 &  0.26635 &  0.00040 &  723799.8 &  107872.9 &  22.31
 &  21.73 &  99.99 &    \\
1.8  &  0 &  0.27941 &  0.00081 &  723092.4 &  108121.0 &  99.99
 &  99.99 &  19.45 & ea \\
1.70 &  0 &  0.28701 &  0.00006 &  723643.2 &  108335.5 &  22.66
 &  21.87 &  21.90 & em \\
1.25 &  0 &  0.28759 &  0.00026 &  723254.4 &  108461.9 &  21.04
 &  20.07 &  20.21 &    \\
2.60 &  2 &  0.30108 &  0.00013 &  723875.4 &  108184.0 &  19.65
 &  18.33 &  99.99 &    \\
1.45 &  2 &  0.30234 &  0.00015 &  723421.8 &  108209.5 &  19.55
 &  18.01 &  18.47 &    \\
1.29 &  2 &  0.30306 &  0.00013 &  723281.4 &  108117.7 &  19.06
 &  18.11 &  18.45 & em \\
2.64 &  2 &  0.30369 &  0.00060 &  723929.4 &  108070.9 &  99.99
 &  99.99 &  99.99 &    \\
1.60 &  2 &  0.30444 &  0.00043 &  723535.2 &  108233.6 &  20.52
 &  19.61 &  19.96 & ea \\
1.31 &  2 &  0.30509 &  0.00031 &  723297.6 &  108168.5 &  21.27
 &  20.23 &  20.56 &    \\
1.53 &  0 &  0.31104 &  0.00043 &  723481.2 &  108125.3 &  22.78
 &  21.81 &  21.79 &    \\
1.24 &  0 &  0.31268 &  0.00016 &  723249.0 &  108075.2 &  21.59
 &  20.76 &  20.84 & em \\
1.62 &  0 &  0.31969 &  0.00016 &  723562.2 &  108351.7 &  22.00
 &  21.48 &  21.60 & em \\
2.61 &  0 &  0.32149 &  0.00022 &  723897.0 &  107903.2 &  22.33
 &  20.63 &  99.99 &    \\
2.58 &  0 &  0.33336 &  0.00027 &  723859.2 &  107941.3 &  22.04
 &  21.69 &  99.99 &    \\
1.58 &  0 &  0.33976 &  0.00026 &  723513.6 &  108301.0 &  21.11
 &  19.68 &  20.14 &    \\
1.30 &  0 &  0.34005 &  0.00020 &  723297.6 &  108362.5 &  20.69
 &  19.30 &  19.75 &    \\
1.14 &  0 &  0.34384 &  0.00036 &  723151.8 &  108129.6 &  99.99
 &  99.99 &  20.78 &    \\
2.8  &  0 &  0.36319 &  0.00045 &  723389.4 &  108020.2 &  22.34
 &  21.70 &  21.69 &    \\
2.38 &  0 &  0.36474 &  0.00065 &  723670.2 &  107908.9 &  19.86
 &  19.16 &  99.99 &    \\
2.1  &  0 &  0.36542 &  0.00046 &  723319.2 &  108149.0 &  21.53
 &  20.83 &  20.94 &    \\
2.55 &  0 &  0.38580 &  0.00023 &  723816.0 &  107965.8 &  21.52
 &  21.62 &  99.99 &    \\
1.27 &  0 &  0.39174 &  0.00027 &  723265.2 &  108060.5 &  22.45
 &  21.05 &  21.79 &    \\
1.20 &  0 &  0.40224 &  0.00021 &  723216.6 &  108379.1 &  22.09
 &  21.37 &  21.46 &    \\
1.55 &  0 &  0.41289 &  0.00046 &  723486.6 &  108147.2 &  20.35
 &  19.60 &  19.76 &    \\
1.42 &  0 &  0.41498 &  0.00043 &  723405.6 &  108400.7 &  18.20
 &  17.03 &  17.36 &    \\
1.21 &  0 &  0.41900 &  0.00025 &  723222.0 &  108200.9 &  20.44
 &  18.74 &  19.30 &    \\
1.36 &  0 &  0.41903 &  0.00032 &  723362.4 &  108256.3 &  22.17
 &  20.69 &  20.97 &    \\
1.32 &  3 &  0.45309 &  0.00030 &  723308.4 &  108406.8 &  99.99
 &  99.99 &  20.64 &    \\
1.26 &  3 &  0.45455 &  0.00027 &  723249.0 &  108270.7 &  21.45
 &  19.85 &  19.86 &    \\
1.15 &  3 &  0.45558 &  0.00031 &  723151.8 &  108386.3 &  99.99
 &  99.99 &  20.14 & ea \\
1.46 &  3 &  0.45990 &  0.00018 &  723427.2 &  108443.5 &  22.11
 &  20.47 &  21.26 & ea \\
1.7  &  3 &  0.46069 &  0.00041 &  723070.8 &  108388.1 &  99.99
 &  99.99 &  20.42 &    \\
1.28 &  3 &  0.46184 &  0.00031 &  723276.0 &  108307.4 &  21.87
 &  19.78 &  20.39 &    \\
1.9  &  3 &  0.46414 &  0.00029 &  723097.8 &  108411.8 &  99.99
 &  99.99 &  22.05 &    \\
2.56 &  0 &  0.47001 &  0.00036 &  723837.6 &  108218.5 &  21.78
 &  21.61 &  99.99 &    \\
2.37 &  0 &  0.47573 &  0.00030 &  723664.8 &  108139.7 &  22.19
 &  20.98 &  21.25 &    \\
2.19 &  0 &  0.47724 &  0.00063 &  723486.6 &  107936.3 &  21.16
 &  20.49 &  99.99 & ea \\
1.3  &  0 &  0.47893 &  0.00043 &  723027.6 &  108141.1 &  99.99
 &  99.99 &  20.17 &    \\
1.12 &  0 &  0.48044 &  0.00028 &  723119.4 &  108161.6 &  99.99
 &  99.99 &  21.05 &    \\
1.67 &  0 &  0.48806 &  0.00026 &  723610.8 &  108105.5 &  21.59
 &  20.41 &  20.76 & ea \\
2.31 &  0 &  0.48966 &  0.00025 &  723616.2 &  108105.5 &  21.59
 &  20.41 &  20.76 & ea \\
2.9  &  0 &  0.50116 &  0.00036 &  723405.6 &  108101.2 &  21.86
 &  21.09 &  21.03 & em \\
2.54 &  0 &  0.50246 &  0.00034 &  723805.2 &  108204.8 &  21.55
 &  19.39 &  99.99 &    \\
1.38 &  0 &  0.50448 &  0.00031 &  723373.2 &  108098.6 &  21.22
 &  19.84 &  20.32 &    \\
1.63 &  0 &  0.50765 &  0.00023 &  723578.4 &  108405.7 &  22.09
 &  20.43 &  21.00 &    \\
2.12 &  0 &  0.51687 &  0.00031 &  723427.2 &  107973.7 &  22.53
 &  20.96 &  21.62 & ea \\
1.66 &  0 &  0.53380 &  0.00041 &  723610.8 &  108343.8 &  22.56
 &  20.86 &  21.60 &    \\
2.67 &  0 &  0.54054 &  0.00016 &  723951.0 &  107934.1 &  99.99
 &  99.99 &  99.99 &    \\
1.35 &  0 &  0.54464 &  0.00048 &  723340.8 &  108478.8 &  18.84
 &  18.13 &  18.34 &    \\
1.41 &  0 &  0.56426 &  0.00026 &  723384.0 &  108042.1 &  21.05
 &  20.20 &  20.40 &    \\
1.69 &  0 &  0.58086 &  0.00042 &  723627.0 &  108388.1 &  22.78
 &  21.10 &  21.28 &    \\
2.28 &  0 &  0.60384 &  0.00019 &  723583.8 &  107946.7 &  21.72
 &  20.40 &  99.99 & ea \\
2.47 &  0 &  0.62882 &  0.00039 &  723756.6 &  108042.1 &  21.48
 &  20.38 &  99.99 & ea \\
2.66 &  0 &  0.65797 &  0.00021 &  723940.2 &  108228.2 &  21.77
 &  20.21 &  99.99 &    \\
 \enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccc}
\footnotesize
\tablecaption{Data for the line of sight PDCS61.\label{tbl-13}}
\tablewidth{0pt}
\tablehead{
\colhead{Num.} & \colhead{group}   & \colhead{z}
& \colhead{err-z}   & \colhead{Alpha} & \colhead{Delta}
& \colhead{V} & \colhead{I} & \colhead{R} & \colhead{type}
}
\startdata
1.40 &  0 &  0.02084 &  0.00053 &  726519.6 &  109353.6 &  99.99
 &  99.99 &  22.49 &    \\
1.6  &  0 &  0.09630 &  0.00021 &  726040.8 &  109359.7 &  22.35
 &  22.02 &  22.52 &    \\
1.49 &  0 &  0.12389 &  0.00029 &  726559.2 &  109033.2 &  19.14
 &  18.09 &  20.38 &    \\
1.29 &  0 &  0.12404 &  0.00045 &  726300.0 &  108997.9 &  19.54
 &  19.34 &  19.58 & em \\
1.37 &  0 &  0.15591 &  0.00057 &  726424.2 &  108931.3 &  20.85
 &  19.22 &  21.47 &    \\
1.34 &  0 &  0.17021 &  0.00015 &  726386.4 &  109074.2 &  19.42
 &  17.90 &  19.06 &    \\
1.51 &  0 &  0.17026 &  0.00037 &  726575.4 &  109107.7 &  20.14
 &  19.46 &  20.06 & em \\
1.50 &  0 &  0.19231 &  0.00025 &  726564.6 &  109290.2 &  22.20
 &  22.04 &  21.72 & em \\
1.31 &  0 &  0.19270 &  0.00028 &  726343.2 &  109076.8 &  22.56
 &  20.07 &  22.34 &    \\
1.46 &  0 &  0.23467 &  0.00039 &  726526.8 &  109114.6 &  18.64
 &  17.65 &  22.73 &    \\
1.35 &  0 &  0.26855 &  0.00026 &  726408.0 &  109053.7 &  19.04
 &  17.47 &  21.92 &    \\
1.41 &  0 &  0.32502 &  0.00051 &  726456.6 &  109103.0 &  21.70
 &  20.39 &  22.05 &    \\
1.25 &  0 &  0.33901 &  0.00053 &  726256.8 &  109223.3 &  19.96
 &  18.16 &  19.00 &    \\
1.16 &  0 &  0.34410 &  0.00024 &  726159.6 &  109260.4 &  20.40
 &  18.60 &  20.03 &    \\
1.30 &  0 &  0.35066 &  0.00040 &  726327.0 &  109206.0 &  21.58
 &  20.06 &  21.52 &    \\
1.33 &  0 &  0.37550 &  0.00036 &  726381.0 &  109083.2 &  19.78
 &  18.63 &  19.06 &    \\
1.21 &  0 &  0.38577 &  0.00033 &  726197.4 &  109308.6 &  21.66
 &  20.18 &  21.46 &    \\
1.18 &  0 &  0.42178 &  0.00075 &  726159.6 &  109166.8 &  20.88
 &  20.33 &  20.78 & em \\
1.39 &  0 &  0.55517 &  0.00050 &  726440.4 &  108983.2 &  21.98
 &  20.60 &  21.81 &    \\
1.3  &  0 &  0.56395 &  0.00033 &  726008.4 &  109189.1 &  20.45
 &  19.09 &  21.78 &    \\
1.13 &  0 &  0.56815 &  0.00042 &  726089.4 &  109188.0 &  22.51
 &  22.13 &  22.87 &    \\
1.42 &  0 &  ? &  ? &  726534.0 &  109132.6 &  99.99
 &  99.99 &  21.13 & quasar? \\
 \enddata
\tablenotetext{a}{The last galaxy of this table (1.42) exhibits a single
broad band emission line, probably from a quasar. The
cross-correlation technique provides, however, with the absorption line features
a redshift equal to 0.57801$\pm$0.00049.}

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccc}
\footnotesize
\tablecaption{Data for the line of sight PDCS62.\label{tbl-14}}
\tablewidth{0pt}
\tablehead{
\colhead{Num.} & \colhead{group}   & \colhead{z}
& \colhead{err-z}   & \colhead{Alpha} & \colhead{Delta}
& \colhead{V} & \colhead{I} & \colhead{R} & \colhead{type}
}
\startdata
63.2 &  0 &  0.00952 &  0.00091 &  723176.0 &  109521.6 &  17.24
 &  99.99 &  16.72 &    \\
37.2 &  0 &  0.01632 &  0.00028 &  723308.4 &  109370.2 &  22.32
 &  21.25 &  21.62 &    \\
63.1 &  0 &  0.01801 &  0.00024 &  723513.6 &  109489.3 &  22.93
 &  21.46 &  22.20 &    \\
 7.1 &  0 &  0.01806 &  0.00019 &  723254.4 &  109116.4 &  22.16
 &  21.44 &  21.49 &    \\
12.2 &  0 &  0.02595 &  0.00033 &  723034.0 &  109173.9 &  22.45
 &  99.99 &  21.60 &    \\
14.1 &  0 &  0.04053 &  0.00020 &  723427.2 &  109154.5 &  22.20
 &  21.35 &  21.57 &    \\
68.1 &  0 &  0.04596 &  0.00017 &  723627.0 &  109503.4 &  19.13
 &  18.37 &  18.54 &    \\
60.1 &  0 &  0.04727 &  0.00023 &  723104.7 &  109479.7 &  18.61
 &  99.99 &  17.98 &    \\
70.1 &  0 &  0.04875 &  0.00025 &  723134.1 &  109512.4 &  21.46
 &  99.99 &  19.90 & ea \\
40.2 &  0 &  0.06115 &  0.00008 &  723010.0 &  109395.3 &  20.91
 &  99.99 &  99.99 & em \\
30.2 &  0 &  0.06202 &  0.00032 &  723330.0 &  109312.9 &  19.01
 &  19.23 &  18.87 & em \\
19.2 &  0 &  0.06701 &  0.00026 &  723046.0 &  109242.4 &  20.24
 &  99.99 &  19.44 &    \\
54.2 &  0 &  0.07348 &  0.00039 &  723120.8 &  109448.4 &  22.17
 &  99.99 &  21.66 &    \\
28.1 &  0 &  0.09205 &  0.00057 &  723351.6 &  109244.2 &  21.03
 &  20.84 &  20.71 & ea \\
45.1 &  0 &  0.11294 &  0.00015 &  723454.2 &  109346.0 &  21.41
 &  20.07 &  20.44 &    \\
33.2 &  0 &  0.11688 &  0.00025 &  723026.7 &  109335.7 &  22.29
 &  99.99 &  20.93 &    \\
17.2 &  0 &  0.13460 &  0.00016 &  723101.2 &  109235.2 &  18.92
 &  99.99 &  18.19 &    \\
 8.1 &  0 &  0.15983 &  0.00017 &  723502.8 &  109118.9 &  21.46
 &  21.13 &  18.85 &    \\
75.1 &  0 &  0.16226 &  0.00004 &  723409.2 &  109552.9 &  21.53
 &  99.99 &  21.20 & em \\
 1.1 &  0 &  0.16302 &  0.00003 &  723543.9 &  109068.8 &  20.81
 &  20.76 &  20.57 & em \\
45.2 &  0 &  0.16686 &  0.00024 &  722839.4 &  109429.6 &  20.31
 &  99.99 &  99.99 &    \\
 9.1 &  0 &  0.17444 &  0.00019 &  723470.4 &  109123.6 &  22.18
 &  22.37 &  21.81 & em \\
36.1 &  0 &  0.23341 &  0.00016 &  723519.0 &  109319.0 &  20.77
 &  19.49 &  19.89 &    \\
30.1 &  0 &  0.23499 &  0.00012 &  723139.6 &  109286.4 &  20.56
 &  99.99 &  20.13 & em \\
47.1 &  0 &  0.23566 &  0.00024 &  723238.2 &  109357.9 &  21.35
 &  20.64 &  20.61 &    \\
59.1 &  0 &  0.24587 &  0.00021 &  723120.7 &  109448.9 &  22.06
 &  99.99 &  21.66 &    \\
27.2 &  0 &  0.25647 &  0.00030 &  722758.1 &  109285.9 &  20.36
 &  99.99 &  99.99 &    \\
35.2 &  0 &  0.28417 &  0.00086 &  722699.2 &  109344.0 &  21.39
 &  99.99 &  99.99 & em \\
50.1 &  0 &  0.28857 &  0.00002 &  723492.0 &  109374.8 &  19.70
 &  18.88 &  19.13 & ea \\
42.1 &  0 &  0.28921 &  0.00023 &  723416.4 &  109332.7 &  21.26
 &  20.13 &  20.52 &    \\
26.2 &  1 &  0.29428 &  0.00018 &  723211.2 &  109276.2 &  19,74
 &  18.62 &  19.14 &    \\
37.1 &  1 &  0.29456 &  0.00024 &  723610.8 &  109323.4 &  19.45
 &  18.12 &  18.67 &    \\
26.1 &  1 &  0.29477 &  0.00020 &  723054.9 &  109241.8 &  19.83
 &  99.99 &  19.06 &    \\
40.1 &  1 &  0.29517 &  0.00028 &  723627.0 &  109328.8 &  21.16
 &  19.97 &  20.32 &    \\
34.1 &  1 &  0.29548 &  0.00019 &  723378.6 &  109314.7 &  21.51
 &  20.21 &  20.70 &    \\
20.1 &  0 &  0.30138 &  0.00023 &  723400.2 &  109193.8 &  19.67
 &  18.57 &  18.94 &    \\
31.1 &  0 &  0.30274 &  0.00013 &  723308.4 &  109286.6 &  21.56
 &  21.63 &  21.14 & em \\
 4.1 &  0 &  0.31834 &  0.00060 &  723559.9 &  109102.3 &  21.91
 &  21.15 &  21.32 & em \\
53.1 &  0 &  0.32475 &  0.00016 &  723077.4 &  109405.2 &  20.13
 &  99.99 &  19.07 &    \\
54.1 &  0 &  0.32836 &  0.00022 &  723227.4 &  109404.0 &  21.21
 &  20.42 &  19.84 &    \\
10.2 &  0 &  0.33071 &  0.00046 &  722991.3 &  109168.3 &  20.53
 &  99.99 &  99.99 &    \\
22.1 &  0 &  0.36305 &  0.00020 &  723675.6 &  109203.5 &  20.67
 &  19.83 &  19.93 &    \\
39.1 &  0 &  0.37053 &  0.00019 &  723546.0 &  109325.2 &  21.53
 &  20.99 &  21.22 &    \\
15.2 &  0 &  0.37661 &  0.00054 &  723298.1 &  109211.7 &  21.54
 &  99.99 &  20.72 &    \\
 3.1 &  0 &  0.40928 &  0.00025 &  723166.3 &  109100.8 &  21.55
 &  99.99 &  20.43 &    \\
10.1 &  0 &  0.40976 &  0.00025 &  723664.8 &  109132.9 &  22.14
 &  21.61 &  21.80 &    \\
 5.1 &  0 &  0.41147 &  0.00035 &  723627.0 &  109108.8 &  20.47
 &  19.31 &  19.68 &    \\
66.1 &  0 &  0.41225 &  0.00055 &  723573.0 &  109493.6 &  21.88
 &  20.63 &  21.01 &    \\
 2.2 &  0 &  0.42056 &  0.00033 &  722775.7 &  109106.3 &  21.44
 &  99.99 &  99.99 &    \\
71.1 &  0 &  0.42762 &  0.00015 &  723562.2 &  109519.6 &  20.69
 &  19.12 &  19.56 &    \\
23.2 &  0 &  0.42828 &  0.00024 &  723286.8 &  109258.6 &  21.88
 &  20.35 &  20.90 &    \\
11.1 &  0 &  0.43427 &  0.00017 &  723529.8 &  109137.2 &  22.05
 &  20.72 &  21.08 &    \\
17.1 &  0 &  0.43496 &  0.00029 &  723367.8 &  109166.8 &  22.15
 &  20.58 &  21.24 &    \\
33.1 &  0 &  0.44427 &  0.00023 &  723324.6 &  109312.9 &  19.26
 &  19.23 &  18.87 &    \\
 1.2 &  2 &  0.45112 &  0.00019 &  722967.2 &  109087.7 &  20.84
 &  99.99 &  99.99 &    \\
56.1 &  2 &  0.45240 &  0.00015 &  723157.8 &  109426.9 &  21.85
 &  99.99 &  20.32 &    \\
52.1 &  2 &  0.45495 &  0.00024 &  723097.7 &  109395.1 &  21.88
 &  99.99 &  20.41 &    \\
55.1 &  2 &  0.45819 &  0.00019 &  723170.7 &  109414.9 &  20.72
 &  99.99 &  19.19 &    \\
41.1 &  2 &  0.45874 &  0.00035 &  723529.8 &  109332.7 &  21.43
 &  20.35 &  20.56 & ea \\
69.1 &  2 &  0.45922 &  0.00015 &  723134.1 &  109512.4 &  21.46
 &  99.99 &  19.90 &    \\
67.1 &  2 &  0.46060 &  0.00020 &  723448.8 &  109496.9 &  21.22
 &  19.43 &  20.02 &    \\
47.2 &  2 &  0.46102 &  0.00032 &  723292.2 &  109429.6 &  20.98
 &  19.82 &  20.19 &    \\
24.1 &  2 &  0.46127 &  0.00021 &  723072.2 &  109234.1 &  21.86
 &  99.99 &  20.91 &    \\
32.1 &  2 &  0.46136 &  0.00015 &  723562.2 &  109303.9 &  21.66
 &  19.57 &  20.35 &    \\
48.1 &  2 &  0.46212 &  0.00015 &  723211.2 &  109366.2 &  19.97
 &  18.47 &  20.35 &    \\
56.2 &  2 &  0.46283 &  0.00018 &  722848.1 &  109460.3 &  21.95
 &  99.99 &  99.99 &    \\
60.2 &  2 &  0.46345 &  0.00020 &  722936.2 &  109480.3 &  20.40
 &  99.99 &  99.99 &    \\
43.1 &  2 &  0.46443 &  0.00015 &  723276.0 &  109342.4 &  22.72
 &  21.15 &  21.28 &    \\
44.1 &  2 &  0.46525 &  0.00014 &  723286.8 &  109343.9 &  21.02
 &  19.31 &  19.59 &    \\
49.2 &  2 &  0.46775 &  0.00015 &  723243.6 &  109431.0 &  20.66
 &  18.76 &  19.56 &    \\
65.1 &  2 &  0.46803 &  0.00024 &  723276.0 &  109494.7 &  21.87
 &  20.45 &  20.80 &    \\
38.1 &  2 &  0.47118 &  0.00013 &  723249.0 &  109325.5 &  21.00
 &  19.51 &  19.98 & ea \\
20.2 &  2 &  0.47260 &  0.00026 &  723243.6 &  109253.9 &  20.28
 &  18.92 &  19.41 & ea \\
21.1 &  0 &  0.47787 &  0.00031 &  723643.2 &  109198.4 &  22.63
 &  22.22 &  22.11 &    \\
14.2 &  0 &  0.47973 &  0.00020 &  723013.8 &  109202.1 &  21.18
 &  99.99 &  99.99 & ea \\
16.1 &  0 &  0.49868 &  0.00042 &  723443.4 &  109165.0 &  22.17
 &  20.92 &  21.23 &    \\
23.1 &  0 &  0.51100 &  0.00014 &  723583.8 &  109228.0 &  21.52
 &  19.40 &  20.02 &    \\
 8.2 &  0 &  0.52277 &  0.00039 &  723133.9 &  109158.8 &  20.79
 &  99.99 &  20.14 & ea \\
34.2 &  0 &  0.63039 &  0.00039 &  722815.0 &  109342.4 &  20.16
 &  99.99 &  99.99 &    \\
43.2 &  0 &  0.65472 &  0.00038 &  723265.2 &  109407.6 &  21.79
 &  20.71 &  21.04 & ea \\
64.2 &  0 &  0.65762 &  0.00019 &  722905.0 &  109531.9 &  21.97
 &  99.99 &  99.99 & ea \\
64.1 &  0 &  0.69326 &  0.00053 &  723610.8 &  109491.1 &  22.77
 &  21.10 &  21.74 & ea \\
28.2 &  0 &  0.69433 &  0.00027 &  722967.9 &  109288.4 &  99.99
 &  99.99 &  99.99 &    \\
 \enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccc}
\footnotesize
\tablecaption{Data for the line of sight PDCS67.\label{tbl-15}}
\tablewidth{0pt}
\tablehead{
\colhead{Num.} & \colhead{group}   & \colhead{z}
& \colhead{err-z}   & \colhead{Alpha} & \colhead{Delta}
& \colhead{V} & \colhead{I} & \colhead{R} & \colhead{type}
}
\startdata
56.1 &  0 &  0.02427 &  0.00012 &  867650.4 &  148451.0 &  18.17
 &  18.08 &  17.32 & em \\
59.1 &  0 &  0.03314 &  0.00027 &  867420.7 &  148496.2 &  99.99
 &  99.99 &  18.37 & em \\
21.1 &  0 &  0.03323 &  0.00001 &  867661.2 &  148209.8 &  19.67
 &  19.33 &  19.35 & em \\
 9.1 &  0 &  0.06550 &  0.00036 &  867704.4 &  148123.4 &  21.98
 &  20.99 &  21.26 &    \\
57.1 &  0 &  0.10789 &  0.00062 &  867347.5 &  148468.8 &  99.99
 &  99.99 &  20.81 &    \\
22.1 &  1 &  0.16664 &  0.00017 &  867132.0 &  148233.6 &  21.56
 &  20.56 &  20.98 &    \\
25.1 &  1 &  0.16773 &  0.00049 &  867353.4 &  148248.4 &  20.08
 &  19.61 &  19.66 &    \\
46.1 &  1 &  0.16852 &  0.00032 &  867537.0 &  148399.2 &  18.64
 &  17.62 &  18.07 &    \\
42.1 &  1 &  0.16879 &  0.00020 &  867574.8 &  148365.4 &  21.02
 &  20.20 &  22.86 &    \\
36.1 &  1 &  0.16899 &  0.00008 &  867693.6 &  148282.6 &  18.55
 &  17.39 &  17.92 &    \\
35.1 &  1 &  0.16911 &  0.00031 &  867434.4 &  148281.8 &  21.67
 &  20.62 &  20.88 &    \\
53.1 &  0 &  0.18652 &  0.00022 &  867385.8 &  148437.0 &  21.74
 &  21.43 &  21.24 &    \\
47.1 &  0 &  0.18764 &  0.00024 &  867677.4 &  148402.4 &  20.85
 &  20.56 &  20.46 &    \\
24.1 &  0 &  0.20706 &  0.00005 &  867645.0 &  148236.1 &  21.72
 &  21.52 &  21.48 & em \\
48.1 &  0 &  0.22680 &  0.00022 &  867499.2 &  148411.1 &  22.20
 &  21.49 &  21.69 & em \\
14.1 &  0 &  0.22709 &  0.00036 &  867413.5 &  148153.5 &  99.99
 &  99.99 &  21.81 & em \\
38.1 &  0 &  0.22799 &  0.00018 &  867414.0 &  148303.5 &  99.99
 &  99.99 &  22.00 &    \\
45.1 &  0 &  0.23349 &  0.00020 &  867164.4 &  148399.9 &  18.40
 &  17.45 &  17.84 &    \\
52.1 &  0 &  0.23438 &  0.00028 &  867186.1 &  148442.7 &  99.99
 &  99.99 &  18.40 &    \\
 8.1 &  0 &  0.26523 &  0.00024 &  867269.2 &  148117.2 &  99.99
 &  99.99 &  16.21 &    \\
54.1 &  0 &  0.26962 &  0.00024 &  867693.6 &  148433.4 &  21.72
 &  20.65 &  20.94 &    \\
 7.1 &  0 &  0.28121 &  0.00015 &  867323.2 &  148111.0 &  99.99
 &  99.99 &  19.49 &    \\
 4.1 &  0 &  0.28816 &  0.00019 &  867726.0 &  148080.2 &  20.10
 &  19.41 &  19.56 & em \\
55.1 &  0 &  0.32847 &  0.00020 &  867261.6 &  148441.0 &  22.84
 &  22.41 &  21.84 &    \\
23.1 &  0 &  0.32892 &  0.00026 &  867613.7 &  148242.2 &  99.99
 &  99.99 &  20.22 &    \\
16.1 &  0 &  0.32983 &  0.00042 &  867105.0 &  148156.2 &  20.17
 &  19.05 &  19.48 & ea \\
13.1 &  0 &  0.33096 &  0.00056 &  867310.2 &  148134.6 &  23.00
 &  22.22 &  22.00 &    \\
30.1 &  0 &  0.36660 &  0.00047 &  867331.8 &  148255.2 &  21.63
 &  20.66 &  21.04 &    \\
19.1 &  0 &  0.36709 &  0.00020 &  867218.4 &  148192.9 &  21.20
 &  19.57 &  19.96 &    \\
39.1 &  0 &  0.36804 &  0.00039 &  867510.0 &  148309.9 &  20.83
 &  19.82 &  20.30 &    \\
17.1 &  0 &  0.42277 &  0.00014 &  867753.0 &  148165.2 &  22.12
 &  19.70 &  20.17 &    \\
31.1 &  2 &  0.46640 &  0.00038 &  867477.6 &  148263.8 &  21.85
 &  20.53 &  20.98 & ea \\
41.1 &  2 &  0.46658 &  0.00032 &  867709.8 &  148329.4 &  21.81
 &  20.64 &  20.87 & ea \\
18.1 &  2 &  0.46755 &  0.00040 &  867526.2 &  148176.4 &  20.87
 &  19.73 &  20.16 & ea \\
33.1 &  2 &  0.46759 &  0.00023 &  867393.2 &  148279.7 &  99.99
 &  99.99 &  23.25 &    \\
28.1 &  2 &  0.46821 &  0.00015 &  867456.0 &  148255.6 &  21.41
 &  19.70 &  20.16 &    \\
32.1 &  2 &  0.46859 &  0.00026 &  867466.8 &  148271.8 &  21.76
 &  19.97 &  20.81 & ea \\
29.1 &  0 &  0.52568 &  0.00027 &  867550.2 &  148267.5 &  99.99
 &  99.99 &  22.85 & ea \\
34.1 &  0 &  0.59038 &  0.00023 &  867434.4 &  148281.8 &  21.67
 &  20.62 &  20.88 & ea \\
43.1 &  0 &  0.59220 &  0.00016 &  867639.6 &  148382.3 &  21.58
 &  19.69 &  21.63 &    \\
 2.1 &  0 &  0.67098 &  0.00018 &  867493.8 &  148045.0 &  22.41
 &  20.07 &  21.14 & ea \\

 \enddata
\end{deluxetable}
